Preliminary Trigonometric Parallaxes of 184 Late-T and Y Dwarfs and an Analysis of the Field Substellar Mass Function into the "Planetary" Mass Regime

We present preliminary trigonometric parallaxes of 184 late-T and Y dwarfs using observations from Spitzer (143), USNO (18), NTT (14), and UKIRT (9). To complete the 20-pc census of $\ge$T6 dwarfs, we combine these measurements with previously published trigonometric parallaxes for an additional 44 objects and spectrophotometric distance estimates for another 7. For these 235 objects, we estimate temperatures, sift into five 150K-wide $T_{\rm eff}$ bins covering the range 300-1050K, determine the completeness limit for each, and compute space densities. To anchor the high-mass end of the brown dwarf mass spectrum, we compile a list of early- to mid-L dwarfs within 20 pc. We run simulations using various functional forms of the mass function passed through two different sets of evolutionary code to compute predicted distributions in $T_{\rm eff}$. The best fit of these predictions to our L, T, and Y observations is a simple power-law model with $\alpha \approx 0.6$ (where $dN/dM \propto M^{-\alpha}$), meaning that the slope of the field substellar mass function is in rough agreement with that found for brown dwarfs in nearby star forming regions and young clusters. Furthermore, we find that published versions of the log-normal form do not predict the steady rise seen in the space densities from 1050K to 350K. We also find that the low-mass cutoff to formation, if one exists, is lower than $\sim$5 $M_{Jup}$, which corroborates findings in young, nearby moving groups and implies that extremely low-mass objects have been forming over the lifetime of the Milky Way.

==> (inline-0) <==
\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Dwarfs with Type $\ge$T6 and Distance or Distance Estimate $\le$20 pc\label{20pc_sample_preliminary}}
%\tablecolumns{7}
\tablenum{1}
\tablehead{
\colhead{Discovery} &  
\colhead{Disc.} &
\colhead{WISEA} &
\colhead{Infrared} &  
\colhead{Type} &  
\colhead{Parallax} &
\colhead{Parallax} \\
\colhead{Designation} & 
\colhead{Ref.} &
\colhead{Designation} &
\colhead{Sp.\ Type} &  
\colhead{Ref.} &  
\colhead{(mas)} &  
\colhead{Ref.} \\
%\colnumbers
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &     
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}   
}
\startdata
WISE J000517.48+373720.5       &  8 & J000517.49+373720.4  & T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J001505.87$-$461517.6     &  2 & J001505.88$-$461517.8& T8     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISE J003231.09$-$494651.4     &  2 & J003231.06$-$494651.9& T8.5   &  2 & Table~\ref{spitzer_results}  &  1 \\
ULAS J003402.77$-$005206.7     & 27 & J003402.79$-$005208.2& T8.5   & 10 & 68.7$\pm$1.4 (abs)           & 67 \\
%                               &... & ...                  & ...    &... & 78.0$\pm$3.6 (abs)           & 70 \\
2MASS J00345157+0523050        &  3 & J003452.03+052306.9  & T6.5   & 61 & Table~\ref{spitzer_results}  &  1 \\
                               &... & ...                  & ...    &... & 105.4$\pm$7.5 (abs)          & 66 \\
WISE J003829.05+275852.1       &  8 & J003829.06+275852.0  & T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
Gl 27B (0039+2115)\tablenotemark{a}             
                               & 28 & {\it source not extracted}
                                                           & T8     & 61 & 89.7891$\pm$0.0581 (abs)     & 72 \\
WISE J004024.88+090054.8       &  8 & J004024.88+090054.4  & T7     &  8 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J004945.61+215120.0       &  8 & J004945.65+215119.6  & T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASS J00501994$-$3322402      & 29 & J005021.05$-$332228.8& T7     & 61 & 94.6$\pm$2.4 (abs)           & 67 \\
CFBDS J005910.90$-$011401.3    & 30 & J005911.10$-$011401.1& T8.5   & 10 & 103.2$\pm$2.1 (abs)          & 67 \\
%                               &... & ...                  & ...    &... & 108.2$\pm$5.0 (abs)          & 70 \\
WISEPA J012333.21+414203.9     &  4 & J012333.25+414203.9  & T7     &  4 & Table~\ref{spitzer_results}  &  1 \\
CFBDS J013302.27+023128.4      &  5 & J013302.45+023128.8  & T8.5   &  5 & Table~\ref{spitzer_results}  &  1 \\
WISE J014656.66+423410.0AB     &  2 & J014656.66+423409.9  & Y0     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J014807.25$-$720258.7   &  4 & J014807.34$-$720258.7& T9.5   &  4 & 91.1$\pm$3.4 (rel)           & 21 \\
ULAS J015024.37+135924.0       & 31 & J015024.40+135923.6  & T7.5   & 31 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEP J022105.94+384202.9      &  4 & J022105.99+384203.0  & T6.5   &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J022322.39$-$293258.1   &  4 & J022322.38$-$293257.3& T7.5   &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J022623.98$-$021142.8AB &  4 & J022623.99$-$021142.7& T7     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J023318.05+303030.5       &  8 & J023318.06+303030.4  & T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J024124.73$-$365328.0     &  2 & J024124.74$-$365328.0& T7     &  2 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J0243137$-$245329       & 32 & J024313.47$-$245332.1& T6     & 61 & 93.62$\pm$3.63 (abs)         & 68 \\
WISE J024512.62$-$345047.8     &  8 & J024512.62$-$345047.8& T8     &  8 & {\it 59}                     &  1 \\
WISE J024714.52+372523.5       &  8 & J024714.54+372523.4  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J025409.45+022359.1     &4,33& J025409.55+022358.5  & T8     &  4 & Table~\ref{usno_results}     &  1 \\
WISEA J030237.53$-$581740.3    &  6 & J030237.53$-$581740.3& Y0:    &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J030449.03$-$270508.3     &  7 & J030449.04$-$270508.1& Y0pec  &  7 & Table~\ref{spitzer_results}  &  1 \\
WISEA J030919.70$-$501614.2    &  6 & J030919.70$-$501614.2& [T7]\tablenotemark{b}
                                                                    &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J031325.96+780744.2     &  4 & J031326.00+780744.3  & T8.5   &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J031624.35+430709.1       &  8 & J031624.40+430708.7  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEA J032309.12$-$590751.0    &  1 & J032309.12$-$590751.0& [T6]\tablenotemark{c}
                                                                    &  1 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J032337.53$-$602554.9   &  4 & J032337.57$-$602554.5& T8.5   &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J032504.33$-$504400.3     &  9 & J032504.52$-$504403.0& T8     &  9 & Table~\ref{spitzer_results}  &  1 \\
WISE J032517.69$-$385454.1     &  8 & J032517.68$-$385453.8& T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J032547.72+083118.2       &  8 & J032547.73+083118.2  & T7     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J033515.01+431045.1       &  8 & J033515.07+431044.7  & T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J033605.05$-$014350.4     &  8 & J033605.04$-$014351.0& Y0     & 22 & Table~\ref{spitzer_results}  &  1 \\
2MASS J03480772$-$6022270      & 34 & J034807.33$-$602235.2& T7     & 61 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J035000.32$-$565830.2     &  2 & J035000.31$-$565830.5& Y1     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISE J035934.06$-$540154.6     &  2 & J035934.07$-$540154.8& Y0     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISE J040443.48$-$642029.9     &  9 & J040443.50$-$642030.0& T9     &  9 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J041022.71+150248.5     & 10 & J041022.75+150247.9  & Y0     & 10 & Table~\ref{spitzer_results}  &  1 \\
WISE J041358.14$-$475039.3     &  8 & J041358.14$-$475039.4& T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J0415195$-$093506       & 32 & J041521.26$-$093500.4& T8     & 61 & 175.2$\pm$1.7 (abs)          & 67 \\
%                               &... & ...                  &...     &... & 174.34$\pm$2.76 (abs)        & 68 \\
WISE J043052.92+463331.6       &  8 & J043052.96+463331.7  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J045853.89+643452.9AB   & 11 & J045853.91+643452.6  & T8.5   & 10 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J050003.05$-$122343.2   &  4 & J050003.03$-$122343.1& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J051208.66$-$300404.4     &  8 & J051208.67$-$300404.2& T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J051317.28+060814.7     &  4 & J051317.27+060814.5  & T6.5   &  4 & Table~\ref{usno_results}     &  1 \\
WISE J052126.29+102528.4       & 35 & J052126.30+102528.3  & T7.5   & 35 & {\it 171}                    &  1 \\
UGPS J052127.27+364048.6       & 46 & J052127.42+364043.6  & T8.5   & 46 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J052844.51$-$330823.9   &  4 & J052844.52$-$330824.0& T7pec  &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J053516.80$-$750024.9     &  2 & J053516.87$-$750024.6&$\ge$Y1:&  2 & Table~\ref{spitzer_results}  &  1 \\
WISE J054047.00+483232.4       &  8 & J054047.01+483232.2  & T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J054231.26$-$162829.1   &  4 & J054231.27$-$162829.1& T6.5   &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
Gl 229B (0610$-$2152)          & 36 & {\it source not extracted}
                                                           & T7pec  & 61 & 173.6955$\pm$0.0457 (abs)    & 72 \\
%                               &... & ...                  & ...    &... & 172.66$\pm$0.29 (abs)        & 72 \\
WISEPA J061213.93$-$303612.7AB &  4 & J061213.88$-$303612.1& T6     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J061407.49+391236.4     &  4 & J061407.50+391235.7  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J061437.73+095135.0       &  8 & J061437.75+095135.2  & T7     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEA J061557.21+152626.1      & 22 & J061557.21+152626.1  & T8.5   & 22 & {\it 64}                     &  1 \\
WISEPA J062309.94$-$045624.6   &  4 & J062309.92$-$045624.5& T8     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J062542.21+564625.5     &  4 & J062542.23+564625.4  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISEPA J062720.07$-$111428.8   &  4 & J062720.07$-$111427.9& T6     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J062842.71$-$805725.0     &  6 & J062842.74$-$805725.0& [T9]\tablenotemark{d}       
                                                                    &  6 & {\it 50}                     &  1 \\
WISEA J064528.39$-$030247.9    &  6 & J064528.39-030247.9  & T6     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J064723.23$-$623235.5     & 12 & J064723.24$-$623235.4& Y1     & 12 & Table~\ref{spitzer_results}  &  1 \\
WISEA J071301.86$-$585445.2    &  6 & J071301.86$-$585445.2& T9     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J071322.55$-$291751.9     &  2 & J071322.55$-$291752.0& Y0     &  2 & Table~\ref{spitzer_results}  &  1 \\
UGPS J072227.51$-$054031.2     & 37 & J072227.27$-$054029.8& T9     & 10 & 242.8$\pm$2.4                & 40 \\
WISE J072312.44+340313.5       &  8 & J072312.47+340313.5  & T9:    &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J0727182+171001         & 32 & J072719.15+170951.3  & T7     & 61 & 112.5$\pm$0.9 (abs)          & 67 \\
%                               &... & ...                  & ...    &... & 110.14$\pm$2.34 (abs)        & 68 \\
2MASS J07290002$-$3954043      & 24 & J072859.49$-$395345.3& T8pec  & 24 & 126.3$\pm$8.3 (abs)          & 66 \\
WISE J073444.02$-$715744.0     &  2 & J073444.03$-$715743.8& Y0     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J074457.15+562821.8     &  4 & J074457.24+562820.9  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
ULAS J074502.79+233240.3       & 19 & {\it source not extracted}  
                                                           & T8.5   & 19 & {\it 63}                     & 42 \\
WISEPA J075003.84+272544.8     &  4 & J075003.75+272545.0  & T8.5   &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J075108.79$-$763449.6   &  4 & J075108.80$-$763449.3& T9     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPC J075946.98$-$490454.0   &  4 & J075946.98$-$490454.0& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WD 0806$-$661B (0807$-$6618)   & 65 & {\it source not detected}& [Y1]\tablenotemark{e}
                                                                    &  1 & 52.17$\pm$1.67 (abs)         & 69 \\
WISE J081117.81$-$805141.3     &  8 & J081117.95$-$805141.4& T9.5:  &  8 & 98.5$\pm$7.7 (rel)           & 21 \\
WISE J081220.04+402106.2       &  8 & J081220.05+402106.2  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
DENIS J081730.0$-$615520       & 38 & J081729.76$-$615503.8& T6     & 38 & 203$\pm$13                   & 38 \\
WISE J082507.35+280548.5       &  9 & J082507.37+280548.2  & Y0.5   &  9 & Table~\ref{spitzer_results}  &  1 \\
WISE J083337.83+005214.2       & 13 & J083337.81+005213.8  & (sd)T9 & 13 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J083641.12$-$185947.2   &  4 & J083641.13$-$185947.1& T8pec  &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J085510.83$-$071442.5& 14,15,16& J085510.74$-$071442.5& [$\ge$Y4]\tablenotemark{f}
                                                                    &  1 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J085716.25+560407.6     &  4 & J085716.21+560407.5  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
ULAS J085910.69+101017.1       & 64 & J085910.62+101014.8  & T7     & 64 & Table~\ref{ntt_ukirt_results}&  1 \\
ULAS J090116.23$-$030635.0     & 39 & J090116.20$-$030636.0& T7.5   & 39 & 62.6$\pm$2.6 (abs)           & 70 \\       
WISEPA J090649.36+473538.6     &  4 & J090649.33+473538.2  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J091408.96$-$345941.5     & 17 & J091408.99$-$345941.4& T8     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J092906.77+040957.9     &  4 & J092906.76+040957.6  & T6.5   &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
2MASSI J0937347+293142         & 32 & J093735.63+293127.2  & T6pec  & 61 & 162.84$\pm$3.88 (abs)        & 68 \\
2MASS J09393548$-$2448279      & 29 & J093935.93$-$244838.9& T8     & 61 & 187.3$\pm$4.6 (abs)          & 71 \\
WISEA J094020.09$-$220820.5    &  6 & J094020.09$-$220820.5& T8     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J094305.98+360723.5       & 18 & J094306.00+360723.3  & T9.5   & 18 & Table~\ref{spitzer_results}  &  1 \\
ULAS J095047.28+011734.3\tablenotemark{g}    
                              &40,41& J095047.31+011733.1  & T8     &19,8& Table~\ref{ntt_ukirt_results}&  1 \\                             
                               &... & ...                  & ...    &... & 53.40$\pm$3.51               & 19 \\
WISEPC J095259.29+195507.3     &  4 & J095259.29+195508.1  & T6     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J101808.05$-$244557.7   &  4 & J101808.03$-$244558.1& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J101905.63+652954.2     &  4 & J101905.61+652954.0  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J102557.72+030755.7       &  8 & J102557.67+030755.8  & T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
CFBDS J102841.01+565401.9      &  5 & {\it source not extracted}
                                                           & T8     &  5 & Table~\ref{spitzer_results}  &  1 \\
ULAS J102940.52+093514.6       & 19 & J102940.51+093514.1  & T8     & 20 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J103907.73$-$160002.9     &  8 & J103907.74$-$160002.9& T7.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J104245.23$-$384238.3   &  4 & J104245.24$-$384238.1& T8.5   &  4 & 64.8$\pm$3.4 (rel)           & 21 \\
ULAS J104355.37+104803.4       & 19 & J104355.40+104802.4  & T8     & 19 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J1047538+212423         & 43 & J104752.35+212417.2  & T6.5   & 61 & 94.73$\pm$3.81 (abs)         & 68 \\
%                               &... & ...                  & ...    &... & 110.8$\pm$6.6 (rel)          & 76 \\
WISE J105047.90+505606.2       &  8 & J105047.89+505605.9  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J105130.01$-$213859.7     &  8 & J105130.02$-$213859.9& T8.5   & 22 & Table~\ref{spitzer_results}  &  1 \\
WISE J105257.95$-$194250.2     & 20 & J105257.95$-$194250.1& T7.5   & 20 & Table~\ref{spitzer_results}  &  1 \\
WISEA J105553.62$-$165216.5    &  6 & J105553.62$-$165216.5& T9.5   & 22 & Table~\ref{spitzer_results}  &  1 \\
WISE J111239.24$-$385700.7     &  6 & J111239.25$-$385700.5& T9     &  6 & {\it 56}                     &  1 \\
2MASS J11145133$-$2618235      & 29 & J111448.74$-$261827.9& T7.5   & 61 & 179.2$\pm$1.4 (abs)          & 67 \\
WISE J111838.70+312537.9\tablenotemark{h}
                               &2,44& J111838.69+312537.7  & T8.5   & 44 & 113.2$\pm$4.6 (abs)          & 75 \\
WISEPC J112254.73+255021.5     &  4 & J112254.70+255021.9  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J112438.12$-$042149.7     &  8 & J112438.10$-$042149.6& T7     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J113949.24$-$332425.1     & 20 & J113949.23$-$332425.4& T7     & 20 & Table~\ref{spitzer_results}  &  1 \\
WISEA J114156.67$-$332635.5    & 21 & J114156.67$-$332635.5& Y0     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J114340.22+443123.8       &  8 & J114340.22+443124.0  & T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEP J115013.88+630240.7      &  4 & J115013.85+630241.3  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
ULAS J115239.94+113407.6       & 19 & J115239.94+113406.9  & T8.5   & 19 & Table~\ref{spitzer_results}  &  1 \\
WISE J120604.38+840110.6       &  9 & J120604.25+840110.5  & Y0     &  9 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J1217110$-$031113       & 43 & J121710.27$-$031112.1& T7.5   & 61 & 90.8$\pm$2.2 (rel)           & 76 \\
WISEPC J121756.91+162640.2AB   &  4 & J121756.92+162640.3  & T9     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEA J122036.38+540717.3      & 22 & J122036.38+540717.3  & T9.5   & 22 & Table~\ref{spitzer_results}  &  1 \\
WISE J122152.28$-$313600.8     &  8 & J122152.28$-$313600.7& T6.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASS J12255432$-$2739466AB    & 43 & J122554.66$-$273954.1& T6     & 61 & 75.1$\pm$2.5 (rel)           & 76 \\
WISE J122558.86$-$101345.0     &  8 & J122558.86$-$101345.2& T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASS J12314753+0847331        &  3 & J123146.70+084722.1  & T5.5\tablenotemark{i}   
                                                                    & 61 & Table~\ref{spitzer_results}  &  1 \\
2MASS J12373919+6526148        & 43 & J123737.33+652608.0  & T6.5   & 61 & 96.07$\pm$4.78 (abs)         & 68 \\
ULAS J123828.51+095351.3       & 42 & J123828.38+095352.0  & T8     & 10 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J124309.61+844547.8       & 20 & J124309.40+844547.7  & T9     & 20 & Table~\ref{spitzer_results}  &  1 \\
WISE J125015.56+262846.9       &  8 & J125015.56+262846.8  & T6.5   &  8 & {\it 53}                     &  1 \\
WISE J125448.52$-$072828.4     & 20 & J125448.50$-$072828.3& T7     & 20 & Table~\ref{spitzer_results}  &  1 \\
WISE J125715.90+400854.2       &  8 & J125715.91+400854.2  & T7     &  8 & Table~\ref{spitzer_results}  &  1 \\
VHS J125804.89$-$441232.4      & 23 & J125804.91$-$441232.6& T6     & 23 & Table~\ref{spitzer_results}  &  1 \\
Gl 494C (1300+1221)\tablenotemark{j}            
                               & 45 & J130041.63+122114.5  & T8     & 10 & 86.8570$\pm$0.1515 (abs)     & 72 \\
WISE J130141.62$-$030212.9     &  8 & J130141.63$-$030212.9& T8.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
ULAS J130217.21+130851.2       & 31 & J130217.07+130851.1  & T8     & 10 & 65$\pm$5 (abs)               & 77 \\
WISEPC J131106.24+012252.4     &  4 & J131106.21+012253.9  & T9:    &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
ULAS J131508.42+082627.4       & 64 & J131508.40+082627.0  & T7.5   & 64 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J131833.98$-$175826.5     &  8 & J131833.96$-$175826.3& T8     & 22 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J132004.16+603426.2     &  4 & J132004.16+603426.1  & T6.5   &  4 & Table~\ref{usno_results}     &  1 \\
WISEPA J132233.66$-$234017.1   &  4 & J132233.63$-$234017.0& T8     &  4 & Table~\ref{usno_results}     &  1 \\
WISEA J133300.03$-$160754.4    &  1 & J133300.03$-$160754.4& [T7.5]\tablenotemark{k}
                                                                    &  1 & Table~\ref{spitzer_results}  &  1 \\
ULAS J133553.45+113005.2       & 42 & J133553.41+113004.7  & T8.5   & 10 & 99.9$\pm$1.6 (abs)           & 67 \\
%                               &... & ...                  & ...    &... & 96.7$\pm$3.2 (abs)           & 70 \\
SDSSp J134646.45$-$003150.4    & 47 & J134646.05$-$003151.5& T6.5   & 61 & 68.3$\pm$2.3 (rel)           & 76 \\
%                               &... & ...                  & ...    &... & 72.74$\pm$5.02 (abs)         & 68 \\
WISEPC J140518.40+553421.4     & 10 & J140518.32+553421.3  &Y0.5(pec?)& 9,73 & Table~\ref{spitzer_results}  &  1 \\
ULAS J141623.94+134836.3       & 49 & J141623.96+134836.0  &(sd)T7.5& 62 & 109.7$\pm$1.3 (abs)\tablenotemark{l}
                                                                                                        & 67 \\
Gl 547B (1423+0116)\tablenotemark{m}
                               & 50 & J142320.84+011637.5  & sdT8,T8&50,8& 57.3445$\pm$0.0362 (abs)      & 72 \\
VHS J143311.46$-$083736.3      & 23 & J143311.41$-$083736.6& T8     & 23 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J143602.19$-$181421.8   &  4 & J143602.19$-$181422.0& T8pec  &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J144806.48$-$253420.3     & 20 & J144806.48$-$253420.5& T8     & 20 & Table~\ref{spitzer_results}  &  1 \\
Gl 570D (1457$-$2121)          & 51 & J145715.83$-$212208.0& T7.5   & 61 & 170.0112$\pm$0.0851 (abs)     & 72 \\
WISEPC J145715.03+581510.2     &  4 & J145715.01+581510.1  & T7     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J150115.92$-$400418.4     & 17 & J150115.92$-$400418.2& T6     &  6 & Table~\ref{spitzer_results}  &  1 \\
2MASS J15031961+2525196        & 52 & J150319.68+252525.7  & T5     & 61 & 157.2$\pm$2.2 (abs)          & 67 \\
SDSS J150411.63+102718.4       & 53 & J150411.81+102715.4  & T7     & 53 & 46.1$\pm$1.5 (abs)           & 67 \\
%                               &... & ...                  & ...    &... & 52.5$\pm$7.1 (abs)           & 66 \\
Gl 576B (1504+0538)\tablenotemark{n}            
                               & 54 & J150457.56+053759.8  & T6pec  & 54 & 52.5873$\pm$0.0668 (abs)     & 72 \\
%                               &... & ...                  & ...    &... & 52.66$\pm$0.33 (abs)         & 72 \\
WISEPC J150649.97+702736.0     &  4 & J150649.92+702736.1  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J151721.13+052929.3       &  8 & J151721.12+052929.3  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J151906.64+700931.5     &  4 & J151906.63+700931.3  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J152305.10+312537.6       &  8 & J152305.09+312537.3  & T6.5pec&  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J154151.66$-$225025.2   & 10 & J154151.65$-$225024.9\tablenotemark{p}
                                                           & Y1     &  9 & Table~\ref{spitzer_results}  &  1 \\
WISE J154214.00+223005.2       &  8 & J154214.00+223005.2  & T9.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
2MASSI J1553022+153236AB       & 32 & J155301.93+153238.8  & T7     & 61 & 75.1$\pm$0.9 (abs)           & 67 \\
WISEPA J161215.94$-$342027.1   &  4 & J161215.92$-$342028.5& T6.5   &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J161441.45+173936.7     &  4 & J161441.47+173935.4  & T9     &  4 & Table~\ref{spitzer_results}  &  1 \\
2MASS J16150413+1340079        & 24 & J161504.36+134004.0  & T6     & 24 & Table~\ref{spitzer_results}  &  1 \\
                               &... & ...                  & ...    &... & 68.6$\pm$6.4 (abs)           & 66 \\
WISEPA J161705.75+180714.3     &  4 & J161705.73+180714.1  & T8     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISEPA J162208.94$-$095934.6   &  4 & J162208.93$-$095934.6& T6     &  4 & Table~\ref{spitzer_results}  &  1 \\
SDSSp J162414.37+002915.6      & 55 & J162414.07+002915.6  & T6     & 61 & 90.9$\pm$1.2 (rel)           & 76 \\
%                               &... & ...                  & ...    &... & 86.85$\pm$3.85 (abs)         & 68 \\
WISEPA J162725.64+325525.5     &  4 & J162725.64+325524.5  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
SDSS J162838.77+230821.1       & 53 & J162838.99+230817.9  & T7     & 53 & 75.1$\pm$0.9 (abs)           & 67 \\
WISE J163940.86$-$684744.6     & 17 & J163940.84$-$684739.4& Y0pec  &  9 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J165311.05+444423.9     &  4 & J165311.03+444422.7  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J171104.60+350036.8AB   &  4 & J171104.59+350036.7  & T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J171717.02+612859.3     &  4 & J171717.04+612859.2  & T8     &4,8 & Table~\ref{spitzer_results}  &  1 \\
WISE J172134.46+111739.4       &  8 & J172134.46+111739.5  & T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEA J173551.56$-$820900.3    &  6 & J173551.56$-$820900.3& T6     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J173835.53+273258.9     & 10 & J173835.52+273258.8  & Y0     & 10 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J174124.26+255319.5  &4,33,56& J174124.22+255319.2  & T9     &  4 & Table~\ref{usno_results}     &  1 \\
SDSS J175805.46+463311.9\tablenotemark{q}
                               & 57 & J175805.45+463316.9  & T6.5   & 61 & 71.4754$\pm$0.0354 (abs)     & 72 \\
%                               &... & ...                  & ...    &... & 71.44$\pm$0.30 (abs)         & 72 \\
WISEPA J180435.40+311706.1     &  4 & J180435.37+311706.2  & T9.5:  &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J181210.85+272144.3     &  4 & J181210.83+272144.2  & T8.5:  & 10 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J181243.14+200746.4       &  8 & J181243.14+200746.2  & T9     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J181329.40+283533.3       &  8 & J181329.40+283533.3  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J182831.08+265037.8     & 10 & J182831.08+265037.6  & $\ge$Y2&  2 & Table~\ref{spitzer_results}  &  1 \\
SCR J1845$-$6357B              & 58 & {\it source not extracted}                     
                                                           & T6     & 63 & 259.45$\pm$1.11 (abs)        & 78 \\
WISEPA J185215.78+353716.3     &  4 & J185215.82+353716.2  & T7     &  4 & Table~\ref{usno_results}     &  1 \\
WISEPA J190624.75+450808.2     &  4 & J190624.73+450807.0  & T6     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J192841.35+235604.9       &  8 & J192841.39+235604.5  & T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISE J195500.42$-$254013.9     &  8 & J195500.42-254013.5  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J195905.66$-$333833.7   &  4 & J195905.64$-$333833.8& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J200050.19+362950.1       & 18 & J200050.19+362950.1  & T8     & 18 & Table~\ref{spitzer_results}  &  1 \\
WISE J200520.38+542433.9       & 25 & J200520.35+542433.6  & sdT8   & 25 & Table~\ref{spitzer_results}  &  1 \\
WISE J201546.27+664645.1       &  8 & J201546.45+664645.2  & T8     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEA J201748.74$-$342102.6    &  6 & J201748.74$-$342102.6& [T7.5]\tablenotemark{r} 
                                                                    &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J201824.96$-$742325.9   &  4 & J201824.99-742327.9  & T7     &  4 & Table~\ref{ntt_ukirt_results}&  1 \\
WISE J201920.76$-$114807.5     &  8 & J201920.75$-$114807.5& T8:    &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J205628.90+145953.3     & 10 & J205628.88+145953.6  & Y0     & 10 & Table~\ref{spitzer_results}  &  1 \\
WISE J210200.15$-$442919.5     &  2 & J210200.14$-$442919.9& T9     &  2 & 92.3$\pm$1.9 (rel)           & 21 \\
WISEPA J213456.73$-$713743.6   &  4 & J213456.79$-$713744.7& T9pec  &  4 & 109.1$\pm$3.7 (rel)          & 21 \\
ULAS J214638.83$-$001038.7\tablenotemark{s}
                               & 59 & J214639.07$-$001039.3& T8.5   & 10 & 79.8$\pm$4.5 (abs)           & 79 \\
WISE J214706.78$-$102924.0     &  8 & J214706.79$-$102923.7& T7.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J215751.38+265931.4     &  4 & J215751.35+265931.2  & T7     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEA J215949.54$-$480855.2    &  6 & J215949.54$-$480855.2& T9     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEA J220304.18+461923.4      & 22 & J220304.18+461923.4  & T8     & 22 & Table~\ref{spitzer_results}  &  1 \\
Gl 845C (2204$-$5646)\tablenotemark{t}
                               & 60 & {\it source not extracted}                     
                                                           & T6     & 61 & 274.8048$\pm$0.2494 (abs)    & 72 \\
WISE J220905.73+271143.9       &  4 & J220905.75+271143.6  & Y0:    & 18 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J220922.10$-$273439.5   &  4 & J220922.09$-$273439.9& T7     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEA J221140.53$-$475826.7    &  6 & J221140.53$-$475826.7& [T8]\tablenotemark{u}
                                                                    &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J221216.33$-$693121.6     &  9 & J221216.27$-$693121.6& T9     &  9 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J221354.69+091139.4     &  4 & J221354.69+091139.3  & T7     &  4 & Table~\ref{usno_results}     &  1 \\
WISE J222055.31$-$362817.4     &  2 & J222055.34$-$362817.5& Y0     &  2 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J222623.05+044003.9     &  4 & J222623.06+044003.2  & T8     &  4 & Table~\ref{usno_results}     &  1 \\
2MASS J22282889$-$4310262      & 34 & J222829.01$-$431029.8& T6     & 61 & 92.1$\pm$2.6 (abs)           & 74 \\
%                               &... & ...                  & ...    &... & 94.02$\pm$7.0 (abs)          & 66 \\
WISEA J223204.53$-$573010.4    &  6 & J223204.53$-$573010.4& T9     &  6 & Table~\ref{spitzer_results}  &  1 \\
WISE J223720.39+722833.8       &  8 & J223720.39+722833.9  & T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J225540.74$-$311841.8   &  4 & J225540.75$-$311842.0& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISE J230133.32+021635.0       &  8 & J230133.32+021635.0  & T6.5   &  8 & Table~\ref{spitzer_results}  &  1 \\
WISEA J230228.66$-$713441.7    &  6 & J230228.66$-$713441.7& [T4.5]\tablenotemark{v}
                                                                    &  6 & Table~\ref{spitzer_results}  &  1 \\
WISEPA J231336.40$-$803700.3   &  4 & J231336.47$-$803700.4& T8     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J231939.13$-$184404.3   &  4 & J231939.14$-$184404.4& T7.5   &  4 & Table~\ref{spitzer_results}  &  1 \\
ULAS J232123.79+135454.9       & 26 & J232123.82+135453.3  & T7.5   & 31 & Table~\ref{spitzer_results}  &  1 \\
                               &... & ...                  & ...    &... & 84$\pm$4 (abs)               & 77 \\
WISEPC J232519.54$-$410534.9   &  4 & J232519.55$-$410535.1& T9pec  &  4 & 107.8$\pm$3.7 (rel)          & 21 \\
ULAS J232600.40+020139.2       & 19 & J232600.44+020138.4  & T8     & 19 & Table~\ref{spitzer_results}  &  1 \\
WISE J233226.49$-$432510.6     &  2 & J233226.54$-$432510.9& T9:    &  2 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J234026.62$-$074507.2   &  4 & J234026.61$-$074508.4& T7     &  4 & Table~\ref{usno_results}     &  1 \\
ULAS J234228.96+085620.1       & 26 & J234228.97+085619.9  & T6.5   &  8 & Table~\ref{ntt_ukirt_results}&  1 \\
%                               &... & ...                  & ...    &... & 34.3$\pm$5.1 (abs)           & 74 \\
WISEPA J234351.20$-$741847.0   &  4 & J234351.28$-$741846.9& T6     &  4 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J234446.25+103415.8     &  4 & J234446.24+103415.8  & T9     &4,8 & Table~\ref{spitzer_results}  &  1 \\
WISEPC J234841.10$-$102844.4   &  4 & J234841.11$-$102844.1& T7     &  4 & Table~\ref{usno_results}     &  1 \\
WISEA J235402.79+024014.1      &  9 & J235402.79+024014.1  & Y1     &  9 & Table~\ref{spitzer_results}  &  1 \\
WISE J235716.49+122741.8       &  8 & J235716.49+122741.5  & T6     &  8 & Table~\ref{spitzer_results}  &  1 \\
%(Ax - Source at 35 pc)   ULAS J101721.40+011817.9       & 42 & {\it source not DETECTED} & T8 pec & 42 & Smart-unpub \\
%(Ax - spec dist = 29.6 pc) WISEA J102313.22$-$315126.7    &  6 & J102313.22$-$315126.7& T8     &  6 & \nodata                      &  - \\   
%(Ax - too far away)      ULAS J131610.28+075553.0       & 46 & J131610.03+075551.9  & sdT6.5 & 46 & none \\
%(Ax - Source at 43 pc)   ULAS J134926.40+234045.9       & 48 & J134926.43+234045.7  & [T8]\tablenotemark{k}
%                                                                    & 48 & \nodata                      &  - \\
%(Ax - too early in type) 2MASSI J1534498$-$295227       & 32 &   & T5.5   & 61 & Faherty2012 \\
%(Ax - spec dist = 30.5 pc) WISEA J172907.10$-$753017.0    &  6 & J172907.10$-$753017.0& T7     &  6 & \nodata                      &  - \\
%(Ax - has negative Spitzer parallax!) WISEA J213345.25+380339.4      &  1 & J213345.25+380339.4  & [?]\tablenotemark{s}
%                                                                    &  1 & Table~\ref{spitzer_results}  &  1 \\
%(Ax - spec dist = 25.7 pc) WISE J235425.33$-$564928.6     &  6 & J235425.38$-$564928.9& T6     &  6 & \nodata                      &  - \\
%(Ax - spec dist = 25.7 pc) WISE J235447.80$-$814044.9     &  6 & J235447.85$-$814044.9& [T6.5]\tablenotemark{v}       
%                                                                    &  6 & \nodata                      &  - \\
\enddata
%\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcccccccc}
%\begin{longtable*}{lcccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablenum{2}
\tablecaption{Photometry of Objects from Table~\ref{20pc_sample_preliminary}\label{20pc_sample_photometry}}
\tablehead{
\colhead{Object} &
\colhead{$H$} &
\colhead{$H$} &
\colhead{W1} &     
\colhead{W2} &     
\colhead{W3} &     
\colhead{ch1} &     
\colhead{ch2} &
\colhead{AOR}\\
\colhead{Name} &                          
\colhead{(mag)} &
\colhead{Ref.} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Used} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &     
\colhead{(4)} &
\colhead{(5)} &                          
\colhead{(6)} &                          
\colhead{(7)} &                          
\colhead{(8)} &
\colhead{(9)}
}
\startdata
 WISE  0005+3737 &  17.98$\pm$0.02 &  2 & 16.764$\pm$0.089 &  13.291$\pm$0.031 &  11.785$\pm$0.236 & 15.431$\pm$0.024& 13.282$\pm$0.018& 44560128\\   
 WISE  0015-4615 &  17.91$\pm$0.07 & 43 & 16.960$\pm$0.101 &  14.218$\pm$0.043 &  $>$12.281        & 16.096$\pm$0.031& 14.228$\pm$0.019& 41490432\\
 WISE  0032-4946 &  18.87$\pm$0.14 & 43 & 17.669$\pm$0.167 &  15.076$\pm$0.068 &  12.206$\pm$0.349 & 16.932$\pm$0.049& 14.929$\pm$0.021& 44698880\\
 ULAS  0034-0052 &  18.49$\pm$0.04 &  3 & 17.007$\pm$0.133 &  14.544$\pm$0.062 &  $>$11.955        & 16.233$\pm$0.034& 14.495$\pm$0.020& 44747520\\
 2MASS 0034+0523 &  15.55$\pm$0.03 &  4 & 15.088$\pm$0.037 &  12.552$\pm$0.025 &  11.780$\pm$0.313 & 14.095$\pm$0.019& 12.580$\pm$0.017& 44697856\\  
 WISE  0038+2758 &  18.92$\pm$0.04 & 40 & 17.448$\pm$0.145 &  14.363$\pm$0.043 &  12.379$\pm$0.332 & 16.454$\pm$0.037& 14.410$\pm$0.020& 44555776\\   
 Gl 27B (0039+2115) 
                 &  16.72$\pm$0.03 &  5 &  \nodata         &  \nodata          &  \nodata          & 15.38$\pm$0.04  & 13.62$\pm$0.02  & ---\tablenotemark{a}\\
 WISE  0040+0900 &  16.56$\pm$0.02 & 44 & 15.985$\pm$0.065 &  13.826$\pm$0.049 &  $>$11.819        & 15.067$\pm$0.022& 13.757$\pm$0.018& 44725504\\
 WISE  0049+2151 &  16.72$\pm$0.02 &  1 & 15.920$\pm$0.060 &  13.030$\pm$0.028 &  11.583$\pm$0.191 & 15.009$\pm$0.022& 13.043$\pm$0.017& 44762368\\   
 2MASS 0050-3322 &  16.04$\pm$0.10 &  6 & 15.600$\pm$0.038 &  13.582$\pm$0.030 &  11.835$\pm$0.243 & 14.872$\pm$0.022& 13.594$\pm$0.018& 45074176\\   
 CFBDS 0059-0114 &  18.27$\pm$0.05 &  7 & 16.899$\pm$0.118 &  13.732$\pm$0.039 &  $>$11.630        & 15.771$\pm$0.028& 13.715$\pm$0.018& 44712448\\
 WISE  0123+4142 &  17.20$\pm$0.13 &  8 & 16.842$\pm$0.084 &  14.946$\pm$0.066 &  $>$12.295        & 16.119$\pm$0.032& 14.842$\pm$0.021& 41730048\\
 CFBDS 0133+0231 &  18.62$\pm$0.10 & 39 & 17.250$\pm$0.137 &  14.980$\pm$0.073 &  $>$12.662        & 16.789$\pm$0.044& 15.053$\pm$0.023& 45085696\\
 WISE  0146+4234 &  22.69$\pm$0.14 & 42 & $>$19.137        &  15.083$\pm$0.065 &  $>$12.447        & 17.500$\pm$0.070& 15.072$\pm$0.022& 41808128\\
 WISE  0148-7202 &  19.22$\pm$0.04 &  8 & 18.260$\pm$0.200 &  14.592$\pm$0.039 &  $>$12.576        & 16.836$\pm$0.045& 14.648$\pm$0.020& 40830976\\
 ULAS  0150+1359 &  18.11$\pm$0.02 & 44 & 17.505$\pm$0.165 &  15.235$\pm$0.088 &  $>$12.000        & 16.453$\pm$0.014& 15.112$\pm$0.016& 35261440\\
 WISE  0221+3842 &  17.45$\pm$0.15 &  8 & 16.730$\pm$0.081 &  14.812$\pm$0.058 &  $>$12.073        & 15.926$\pm$0.029& 14.860$\pm$0.021& 41562880\\
 WISE  0223-2932 &  17.30$\pm$0.11 &  8 & 16.870$\pm$0.083 &  14.021$\pm$0.035 &  12.647$\pm$0.393 & 15.810$\pm$0.028& 14.013$\pm$0.019& 40833792\\   
 WISE  0226-0211 &  18.88$\pm$0.10 &  1 & 17.413$\pm$0.131 &  14.518$\pm$0.047 &  $>$12.603        & 16.612$\pm$0.040& 14.628$\pm$0.020& 40824064\\
 WISE  0233+3030 &  16.79$\pm$0.02 &  1 & 16.403$\pm$0.066 &  14.341$\pm$0.046 &  $>$12.025        & 15.629$\pm$0.026& 14.352$\pm$0.019& 44740096\\
 WISE  0241-3653 &  17.04$\pm$0.07 &  1 & 16.863$\pm$0.078 &  14.352$\pm$0.039 &  12.514$\pm$0.330 & 15.739$\pm$0.027& 14.348$\pm$0.019& 41480704\\   
 2MASS 0243-2453 &  15.39$\pm$0.03 & 10 & 14.654$\pm$0.029 &  12.928$\pm$0.026 &  11.488$\pm$0.142 & 13.952$\pm$0.019& 12.976$\pm$0.017& 45105920\\   
 WISE  0245-3450 &  17.67$\pm$0.10 &  1 & 17.028$\pm$0.098 &  14.500$\pm$0.047 &  12.184$\pm$0.327 & 16.047$\pm$0.030& 14.587$\pm$0.020& 40825344\\   
 WISE  0247+3725 &  18.24$\pm$0.19 & 40 & 18.485$\pm$0.434 &  14.624$\pm$0.064 &  $>$12.354        & 16.698$\pm$0.042& 14.553$\pm$0.020& 41760512\\
 WISE  0254+0223 &  16.29$\pm$0.02 & 44 & 15.807$\pm$0.048 &  12.758$\pm$0.026 &  11.357$\pm$0.139 & 14.689$\pm$0.021& 12.703$\pm$0.017& 40831488\\   
 WISE  0302-5817 &  \nodata        &  - & $>$19.262        &  15.809$\pm$0.091 &  $>$12.940        & 18.187$\pm$0.092& 15.844$\pm$0.019& 52669440\\
 WISE  0304-2705 &  21.02$\pm$0.16 & 12 & $>$19.140        &  15.592$\pm$0.088 &  $>$12.775        & 17.706$\pm$0.033& 15.494$\pm$0.016& 50031872\\
 WISE  0309-5016 &  17.43$\pm$0.04 & 43 & 16.465$\pm$0.057 &  13.631$\pm$0.031 &  12.755$\pm$0.455 & 15.528$\pm$0.025& 13.633$\pm$0.018& 41522688\\   
 WISE  0313+7807 &  17.63$\pm$0.06 &  8 & 15.953$\pm$0.045 &  13.263$\pm$0.026 &  12.045$\pm$0.264 & 15.310$\pm$0.024& 13.267$\pm$0.017& 41443840\\   
 WISE  0316+4307 &  19.70$\pm$0.09 & 40 & 17.790$\pm$0.221 &  14.640$\pm$0.054 &  $>$12.411        & 16.643$\pm$0.041& 14.584$\pm$0.020& 44590848\\
 WISE  0323-5907 &  \nodata        &  - & 16.804$\pm$0.065 &  14.529$\pm$0.039 &  12.891$\pm$0.429 & 15.771$\pm$0.027& 14.527$\pm$0.020& 41508608\\   
 WISE  0323-6025 &  18.40$\pm$0.02 &  8 & 17.610$\pm$0.120 &  14.493$\pm$0.039 &  $>$12.146        & 16.570$\pm$0.039& 14.505$\pm$0.020& 40825856\\
 WISE  0325-5044 &  19.42$\pm$0.03 & 15 & 18.430$\pm$0.258 &  16.209$\pm$0.145 &  $>$12.918        & 17.746$\pm$0.086& 15.696$\pm$0.025& 44562176\\
 WISE  0325-3854 &  19.58$\pm$0.20 &  1 & 17.795$\pm$0.138 &  14.988$\pm$0.053 &  12.936$\pm$0.431 & 17.120$\pm$0.053& 14.984$\pm$0.021& 41746944\\   
 WISE  0325+0831 &  16.15$\pm$0.08 & 40 & 15.350$\pm$0.043 &  13.534$\pm$0.034 &  11.882$\pm$0.336 & 14.700$\pm$0.021& 13.588$\pm$0.018& 41797888\\   
 WISE  0335+4310 &  19.94$\pm$0.03 & 15 & $>$18.652        &  14.515$\pm$0.055 &  $>$11.901        & 16.612$\pm$0.040& 14.381$\pm$0.020& 41838848\\
 WISE  0336-0143 &  $>$20.2        & 41 & 18.449$\pm$0.470 &  14.557$\pm$0.057 &  $>$12.066        & 17.254$\pm$0.059& 14.625$\pm$0.020& 41462784\\
 2MASS 0348-6022 &  15.56$\pm$0.14 & 46 & 15.024$\pm$0.028 &  12.550$\pm$0.022 &  11.220$\pm$0.082 & 14.166$\pm$0.019& 12.538$\pm$0.017& 44735488\\   
 WISE  0350-5658 &  22.26$\pm$0.14 & 15 & $>$18.699        &  14.745$\pm$0.044 &  12.325$\pm$0.282 & 17.936$\pm$0.096& 14.688$\pm$0.020& 40834560\\   
 WISE  0359-5401 &  22.03$\pm$0.11 & 15 & $>$19.031        &  15.384$\pm$0.054 &  $>$12.877        & 17.553$\pm$0.072& 15.326$\pm$0.023& 40819712\\
 WISE  0404-6420 &  19.97$\pm$0.03 & 15 & 18.442$\pm$0.178 &  15.726$\pm$0.063 &  $>$12.977        & 17.633$\pm$0.082& 15.418$\pm$0.022& 44587264\\
 WISE  0410+1502 &  19.90$\pm$0.04 & 15 & $>$18.170        &  14.113$\pm$0.047 &  12.314$\pm$0.500 & 16.636$\pm$0.042& 14.166$\pm$0.019& 40828160\\   
 WISE  0413-4750 &  20.20$\pm$0.03 & 14 & 19.084$\pm$0.351 &  15.587$\pm$0.068 &  $>$12.808        & 17.802$\pm$0.086& 15.487$\pm$0.024& 44572672\\
 2MASS 0415-0935 &  15.70$\pm$0.03 & 10 & 15.140$\pm$0.036 &  12.292$\pm$0.025 &  11.093$\pm$0.125 & 14.256$\pm$0.019& 12.374$\pm$0.017& 44717824\\   
 WISE  0430+4633 &  19.24$\pm$0.12 &  1 & $>$18.410        &  14.411$\pm$0.052 &  $>$12.014        & 16.130$\pm$0.032& 14.216$\pm$0.019& 44759296\\
 WISE  0458+6434 &  17.41$\pm$0.06 &  8 & 16.439$\pm$0.074 &  13.022$\pm$0.027 &  12.084$\pm$0.281 & 15.079$\pm$0.022& 12.984$\pm$0.017& 40820736\\   
 WISE  0500-1223 &  18.13$\pm$0.12 &  8 & 17.447$\pm$0.151 &  13.979$\pm$0.038 &  $>$12.514        & 15.947$\pm$0.029& 13.998$\pm$0.019& 40832512\\
 WISE  0512-3004 &  19.66$\pm$0.41 & 40 & 18.631$\pm$0.377 &  15.338$\pm$0.079 &  $>$12.583        & 17.641$\pm$0.076& 15.583$\pm$0.024& 41474048\\
 WISE  0513+0608 &  16.13$\pm$0.08 &  8 & 15.841$\pm$0.056 &  13.899$\pm$0.040 &  $>$12.533        & 15.104$\pm$0.022& 13.947$\pm$0.018& 41741056\\
 WISE  0521+1025 &  15.22$\pm$0.10 & 46 & 14.105$\pm$0.031 &  12.291$\pm$0.024 &  10.296$\pm$0.084 & \nodata         & \nodata         & \nodata \\ 
 UGPS  0521+3640\tablenotemark{b}
                 &  17.28$\pm$0.04 & 45 & 14.398$\pm$0.034 &  13.004$\pm$0.029 &  11.153$\pm$0.151 & 14.937$\pm$0.022 & \nodata         & 32886784\\
                 &  \nodata        &... & \nodata          &  \nodata          &  \nodata          & \nodata          & 13.577$\pm$0.017& 32912896\\
 WISE  0528-3308 &  16.97$\pm$0.14 &  8 & 17.231$\pm$0.109 &  14.517$\pm$0.046 &  12.565$\pm$0.416 & 16.308$\pm$0.034& 14.590$\pm$0.020& 40824320\\   
 WISE  0535-7500 &  23.34$\pm$0.34 &  2 & 17.940$\pm$0.143 &  14.904$\pm$0.047 &  $>$12.349        & 17.753$\pm$0.084& 15.009$\pm$0.021& 41033472\\
 WISE  0540+4832 &  18.62$\pm$0.05 & 40 & $>$18.730        &  14.988$\pm$0.076 &  $>$11.878        & 16.973$\pm$0.049& 14.769$\pm$0.021& 44737280\\
 WISE  0542-1628 &  16.57$\pm$0.10 &  8 & 16.226$\pm$0.060 &  13.954$\pm$0.038 &  $>$12.121        & 15.264$\pm$0.023& 13.967$\pm$0.018& 41456896\\
 Gl 229B (0610$-$2152)
                 &  14.36$\pm$0.05 & 17 & \nodata          &  \nodata          &  \nodata          & \nodata         & \nodata         & \nodata \\
 WISE  0612-3036AB& 17.06$\pm$0.11 &  8 & 16.402$\pm$0.061 &  14.038$\pm$0.038 &  $>$12.446        & 15.586$\pm$0.026& 14.032$\pm$0.019& 41455872\\
 WISE  0614+3912 &  16.36$\pm$0.25 & 38 & 16.240$\pm$0.079 &  13.628$\pm$0.034 &  $>$11.901        & 15.188$\pm$0.023& 13.596$\pm$0.018& 41560320\\
 WISE  0614+0951 &  16.83$\pm$0.03 & 45 & 16.623$\pm$0.107 &  14.237$\pm$0.053 &  $>$11.984        & 15.484$\pm$0.025& 14.093$\pm$0.019& 41446656\\
 WISE  0615+1526 &  \nodata        &  - & $>$18.454        &  15.324$\pm$0.117 &  $>$12.220        & 17.195$\pm$0.039& 15.178$\pm$0.017& 52669952\\
 WISE  0623-0456 &  17.31$\pm$0.11 &  8 & 16.845$\pm$0.094 &  13.814$\pm$0.035 &  12.407$\pm$0.445 & 15.493$\pm$0.025& 13.735$\pm$0.018& 41772032\\   
 WISE  0625+5646 &  16.90$\pm$0.10 &  8 & 16.514$\pm$0.075 &  14.431$\pm$0.049 &  12.507$\pm$0.481 & 15.468$\pm$0.025& 14.412$\pm$0.019& 41561088\\   
 WISE  0627-1114 &  15.44$\pm$0.08 & 46 & 14.980$\pm$0.034 &  13.252$\pm$0.029 &  11.530$\pm$0.211 & 14.270$\pm$0.019& 13.324$\pm$0.018& 41823744\\   
 WISE  0628-8057 &  \nodata        &  - & 17.801$\pm$0.119 &  15.278$\pm$0.052 &  $>$12.765        & 16.845$\pm$0.046& 15.247$\pm$0.023& 44573952\\
 WISE  0645-0302 &  17.33$\pm$0.02 & 45 & 17.990$\pm$0.325 &  14.862$\pm$0.078 &  $>$12.408        & 16.191$\pm$0.033& 14.682$\pm$0.020& 44771072\\
 WISE  0647-6232 &  23.31$\pm$0.17 & 15 & $>$19.539        &  15.224$\pm$0.051 &  $>$12.961        & 17.893$\pm$0.092& 15.070$\pm$0.022& 40829696\\
 WISE  0713-5854 &  19.48$\pm$0.15 &  1 & $>$18.977        &  15.267$\pm$0.050 &  $>$12.789        & 17.290$\pm$0.062& 15.141$\pm$0.022& 44556800\\
 WISE  0713-2917 &  20.19$\pm$0.08 &  2 & $>$18.776        &  14.462$\pm$0.052 &  12.294$\pm$0.355 & 16.673$\pm$0.043& 14.223$\pm$0.019& 44568064\\   
 UGPS  0722-0540 &  16.90$\pm$0.02 & 18 & 15.250$\pm$0.045 &  12.200$\pm$0.023 &  10.206$\pm$0.069 & 14.295$\pm$0.019& 12.221$\pm$0.017& 44721920\\   
 WISE  0723+3403 &  18.63$\pm$0.06 &  1 & 17.704$\pm$0.227 &  14.692$\pm$0.060 &  $>$11.920        & 16.767$\pm$0.044& 14.684$\pm$0.021& 40829440\\
 2MASS 0727+1710 &  15.67$\pm$0.03 & 10 & 15.186$\pm$0.041 &  12.962$\pm$0.030 &  11.924$\pm$0.309 & 14.461$\pm$0.020& 13.016$\pm$0.017& 44748288\\   
 2MASS 0729-3954 &  15.98$\pm$0.18 & 46 & 15.292$\pm$0.033 &  12.972$\pm$0.024 &  11.366$\pm$0.119 & 14.555$\pm$0.020& 12.997$\pm$0.017& 44703744\\   
 WISE  0734-7157 &  21.07$\pm$0.07 & 15 & 18.749$\pm$0.281 &  15.189$\pm$0.050 &  $>$12.959        & 17.649$\pm$0.077& 15.213$\pm$0.022& 41754880\\
 WISE  0744+5628 &  17.59$\pm$0.12 &  8 & 17.181$\pm$0.118 &  14.531$\pm$0.049 &  12.646$\pm$0.498 & 16.267$\pm$0.034& 14.552$\pm$0.020& 41697536\\   
 ULAS  0745+2332 &  \nodata        &  - & \nodata          &  \nodata          &  \nodata          & \nodata         & \nodata          & \nodata \\
 WISE  0750+2725 &  19.00$\pm$0.06 &  8 & 18.434$\pm$0.423 &  14.552$\pm$0.061 &  $>$12.417        & 16.677$\pm$0.041& 14.484$\pm$0.020& 40837120\\
 WISE  0751-7634 &  19.68$\pm$0.13 &  2 & 16.946$\pm$0.066 &  14.530$\pm$0.036 &  11.911$\pm$0.155 & 16.416$\pm$0.036& 14.620$\pm$0.020& 40821760\\   
 WISE  0759-4904 &  17.41$\pm$0.04 & 40 & 16.997$\pm$0.091 &  13.812$\pm$0.032 &  $>$12.228        & 15.619$\pm$0.026& 13.757$\pm$0.018& 40835072\\
 WD 0806B (0807$-$6618) 
                 &  25.29$\pm$0.14 & 14 & \nodata          &  16.82$\pm$0.09\tablenotemark{c}   &  \nodata          & 19.65$\pm$0.15   & 16.84$\pm$0.06  & ---\tablenotemark{c}\\
 WISE  0811-8051 &  19.99$\pm$0.14 &  2 & 16.775$\pm$0.084 &  14.345$\pm$0.038 &  12.638$\pm$0.320 & 16.817$\pm$0.045& 14.402$\pm$0.019& 41498880\\   
 WISE  0812+4021 &  18.30$\pm$0.20 & 40 & 17.796$\pm$0.224 &  15.274$\pm$0.094 &  $>$12.279        & 16.932$\pm$0.048& 15.299$\pm$0.024& 40831744\\
 DENIS 0817-6155 &  13.53$\pm$0.03 & 46 & 12.972$\pm$0.023 &  11.265$\pm$0.020 &   9.661$\pm$0.033 & 12.238$\pm$0.017& 11.303$\pm$0.016& 45119744\\   
 WISE  0825+2805 &  22.97$\pm$0.14 & 15 & $>$18.444        &  14.578$\pm$0.060 &  $>$11.660        & 17.327$\pm$0.062& 14.651$\pm$0.020& 44588032\\
 WISE  0833+0052 &  20.63$\pm$0.10 & 37 & $>$18.342        &  14.973$\pm$0.079 &  $>$12.300        & 17.010$\pm$0.017& 14.847$\pm$0.016& 46068224\\
 WISE  0836-1859 &  18.79$\pm$0.26 & 40 & 17.624$\pm$0.177 &  15.151$\pm$0.074 &  $>$12.573        & 16.865$\pm$0.047& 15.084$\pm$0.022& 40833536\\
 WISE  0855-0714 &  23.83$\pm$0.24 & 14 & 19.805$\pm$0.424\tablenotemark{d}
                                                           &  13.704$\pm$0.033 &  11.143$\pm$0.126 & 17.470$\pm$0.066& 13.923$\pm$0.016& 48748032\\   
 WISE  0857+5604 &  17.49$\pm$0.14 &  8 & 17.120$\pm$0.103 &  14.095$\pm$0.040 &  $>$12.176        & 16.018$\pm$0.030& 14.134$\pm$0.019& 41543168\\
 ULAS  0859+1010 &  18.58$\pm$0.06 & 19 & 17.751$\pm$0.232 &  15.158$\pm$0.084 &  $>$12.035        & \nodata         & \nodata         & \nodata \\
 ULAS  0901-0306 &  18.46$\pm$0.13 & 20 & 17.188$\pm$0.129 &  14.557$\pm$0.054 &  $>$11.993        & 16.435$\pm$0.037& 14.534$\pm$0.020& 44792832\\
 WISE  0906+4735 &  17.81$\pm$0.16 &  8 & 17.558$\pm$0.173 &  14.549$\pm$0.054 &  $>$11.793        & 16.472$\pm$0.037& 14.549$\pm$0.020& 40820224\\
 WISE  0914-3459 &  \nodata        &  - & 17.613$\pm$0.159 &  15.055$\pm$0.057 &  $>$12.067        & 16.741$\pm$0.043& 15.047$\pm$0.021& 44719104\\
 WISE  0929+0409 &  17.37$\pm$0.07 & 44 & 16.543$\pm$0.083 &  14.254$\pm$0.048 &  12.379$\pm$0.519 & 15.715$\pm$0.027& 14.237$\pm$0.019& 41486080\\   
 2MASS 0937+2931 &  14.67$\pm$0.03 & 10 & 14.088$\pm$0.027 &  11.670$\pm$0.022 &  10.696$\pm$0.101 & 13.156$\pm$0.017& 11.692$\pm$0.017& 44708096\\   
 2MASS 0939-2448 &  15.96$\pm$0.09 & 21 & 14.906$\pm$0.030 &  11.640$\pm$0.022 &  10.667$\pm$0.086 & 13.773$\pm$0.018& 11.620$\pm$0.016& 44790784\\   
 WISE  0940-2208 &  \nodata        &  - & 16.870$\pm$0.084 &  14.639$\pm$0.056 &  $>$12.110        & 16.396$\pm$0.036& 14.680$\pm$0.021& 44739072\\
 WISE  0943+3607 &  20.32$\pm$0.04 & 15 & 18.176$\pm$0.297 &  14.413$\pm$0.048 &  12.289$\pm$0.394 & 16.746$\pm$0.043& 14.284$\pm$0.019& 40827136\\   
 ULAS  0950+0117 &  18.40$\pm$0.05 & 22 & 17.635$\pm$0.182 &  14.507$\pm$0.051 &  $>$12.126        & 16.306$\pm$0.034& 14.422$\pm$0.020& 44564736\\
 WISE  0952+1955 &  17.22$\pm$0.10 &  8 & 16.839$\pm$0.113 &  14.463$\pm$0.053 &  $>$12.387        & 15.812$\pm$0.028& 14.498$\pm$0.020& 41567488\\
 WISE  1018-2445 &  18.00$\pm$0.23 & 40 & 17.267$\pm$0.139 &  14.128$\pm$0.039 &  $>$12.259        & 16.128$\pm$0.032& 14.134$\pm$0.019& 41510144\\
 WISE  1019+6529 &  16.52$\pm$0.12 &  8 & 16.281$\pm$0.051 &  13.997$\pm$0.034 &  $>$12.196        & 15.309$\pm$0.024& 14.002$\pm$0.019& 40820992\\
% WISE  1023-3151 &  \nodata        &    & $>$18.941        &  15.761$\pm$0.115 &  $>$12.884        & \\
 WISE  1025+0307 &  18.36$\pm$0.05 & 40 & 17.487$\pm$0.194 &  14.136$\pm$0.052 &  $>$12.344        & 16.316$\pm$0.034& 14.193$\pm$0.019& 44547072\\
 CFBDS 1028+5654 &  18.38$\pm$0.08 & 39 & \nodata          &  \nodata          &  \nodata          & 16.359$\pm$0.012& 14.469$\pm$0.016& 26686464\\
 ULAS  1029+0935 &  17.63$\pm$0.02 &  1 & 16.780$\pm$0.117 &  14.376$\pm$0.074 &  $>$11.754        & 16.083$\pm$0.031& 14.455$\pm$0.020& 44772608\\
 WISE  1039-1600 &  17.19$\pm$0.04 & 43 & 16.477$\pm$0.073 &  14.176$\pm$0.045 &  $>$11.846        & 15.868$\pm$0.028& 14.206$\pm$0.019& 44711936\\
 WISE  1042-3842 &  19.21$\pm$0.02 & 14 & 18.281$\pm$0.299 &  14.556$\pm$0.048 &  $>$12.558        & 16.769$\pm$0.043& 14.570$\pm$0.020& 40833280\\
 ULAS  1043+1048 &  18.53$\pm$0.07 & 44 & 18.435$\pm$0.475 &  15.687$\pm$0.142 &  $>$11.876        & 17.021$\pm$0.014& 15.409$\pm$0.016& 44144128\\
 2MASS 1047+2124 &  15.83$\pm$0.03 & 17 & 15.377$\pm$0.036 &  13.004$\pm$0.030 &  11.864$\pm$0.312 & 14.409$\pm$0.020& 12.998$\pm$0.017& 44718848\\   
 WISE  1050+5056 &  18.31$\pm$0.03 & 40 & 17.941$\pm$0.227 &  14.858$\pm$0.060 &  $>$12.655        & 16.547$\pm$0.038& 14.901$\pm$0.021& 44580864\\
 WISE  1051-2138 &  19.19$\pm$0.39 & 40 & 17.301$\pm$0.141 &  14.596$\pm$0.056 &  $>$12.132        & 16.419$\pm$0.036& 14.598$\pm$0.020& 41464320\\
 WISE  1052-1942 &  17.06$\pm$0.12 &  1 & 16.585$\pm$0.084 &  14.111$\pm$0.044 &  $>$11.687        & 15.663$\pm$0.027& 14.215$\pm$0.019& 41486336\\
 WISE  1055-1652 &  $>$20.1        & 41 & $>$18.103        &  15.067$\pm$0.078 &  $>$12.238        & 17.296$\pm$0.062& 15.048$\pm$0.022& 44549632\\
 WISE  1112-3857 &  20.40$\pm$0.25 &  1 & 17.478$\pm$0.169 &  14.404$\pm$0.048 &  $>$12.185        & 16.541$\pm$0.039& 14.420$\pm$0.019& 44578304\\
 2MASS 1114-2618 &  15.82$\pm$0.05 &  6 & 15.251$\pm$0.038 &  12.271$\pm$0.024 &  11.346$\pm$0.179 & 14.185$\pm$0.019& 12.354$\pm$0.017& 44727040\\   
 WISE  1118+3125 &  18.15$\pm$0.06 & 23 & 16.158$\pm$0.053 &  13.341$\pm$0.028 &  12.241$\pm$0.330 & 15.600$\pm$0.026& 13.366$\pm$0.018& 41553920\\   
 WISE  1122+2550 &  16.64$\pm$0.11 &  8 & 16.087$\pm$0.061 &  14.096$\pm$0.044 &  $>$12.050        & 15.359$\pm$0.024& 14.098$\pm$0.019& 45537536\\
 WISE  1124-0421 &  $>$17.0        &  1 & 16.446$\pm$0.083 &  14.049$\pm$0.045 &  $>$11.947        & 15.370$\pm$0.024& 14.097$\pm$0.019& 44728064\\
 WISE  1139-3324 &  17.94$\pm$0.08 &  1 & 18.469$\pm$0.384 &  14.907$\pm$0.063 &  $>$12.722        & 16.891$\pm$0.047& 14.996$\pm$0.022& 44576256\\
 WISE  1141-3326 &  \nodata        &  - & 17.079$\pm$0.117 &  14.611$\pm$0.055 &  11.728$\pm$0.213 & 16.414$\pm$0.036& 14.659$\pm$0.020& 44755200\\   
 WISE  1143+4431 &  19.04$\pm$0.06 & 40 & 18.722$\pm$0.380 &  15.188$\pm$0.064 &  $>$12.861        & 17.141$\pm$0.055& 15.157$\pm$0.022& 44590336\\
 WISE  1150+6302 &  $>$18.0        &  8 & 16.958$\pm$0.089 &  13.405$\pm$0.028 &  12.375$\pm$0.303 & 15.612$\pm$0.026& 13.429$\pm$0.018& 40824576\\   
 ULAS  1152+1134 &  18.66$\pm$0.10 & 44 & 16.825$\pm$0.106 &  14.649$\pm$0.063 &  $>$11.681        & 16.278$\pm$0.034& 14.778$\pm$0.021& 45144320\\
 WISE  1206+8401 &  21.06$\pm$0.06 & 15 & $>$18.734        &  15.058$\pm$0.054 &  $>$12.536        & 17.339$\pm$0.061& 15.220$\pm$0.022& 40823808\\
 2MASS 1217-0311 &  15.98$\pm$0.03 & 17 & 15.267$\pm$0.039 &  13.205$\pm$0.034 &  11.704$\pm$0.264 & 14.753$\pm$0.021& 13.286$\pm$0.018& 44770304\\   
 WISE  1217+1626 &  18.17$\pm$0.03 &  1 & 16.549$\pm$0.082 &  13.128$\pm$0.030 &  12.023$\pm$0.312 & 15.435$\pm$0.024& 13.105$\pm$0.017& 40822784\\   
 WISE  1220+5407 &  \nodata        &  - & 19.227$\pm$0.517 &  15.757$\pm$0.091 &  $>$12.988        & 18.005$\pm$0.078& 15.715$\pm$0.018& 52671232\\
 WISE  1221-3136 &  16.06$\pm$0.18 & 40 & 15.884$\pm$0.049 &  13.870$\pm$0.037 &  12.116$\pm$0.327 & 15.090$\pm$0.023& 13.891$\pm$0.018& 44754944\\   
 2MASS 1225-2739 &  15.10$\pm$0.08 & 46 & 14.661$\pm$0.030 &  12.730$\pm$0.027 &  11.157$\pm$0.146 & 13.900$\pm$0.018& 12.750$\pm$0.017& 45141760\\   
 WISE  1225-1013 &  16.41$\pm$0.02 & 43 & 16.197$\pm$0.065 &  13.993$\pm$0.042 &  12.285$\pm$0.408 & 15.308$\pm$0.024& 13.959$\pm$0.019& 44726016\\   
 2MASS 1231+0847 &  15.31$\pm$0.11 & 46 & 15.067$\pm$0.035 &  13.083$\pm$0.031 &  12.227$\pm$0.391 & 14.268$\pm$0.019& 13.079$\pm$0.017& 44710144\\
 2MASS 1237+6526 &  15.94$\pm$0.10 &  6 & 15.378$\pm$0.037 &  12.933$\pm$0.025 &  11.939$\pm$0.224 & 14.429$\pm$0.020& 12.945$\pm$0.017& 44781824\\   
 ULAS  1238+0953 &  19.20$\pm$0.02 & 25 & 18.534$\pm$0.455 &  15.340$\pm$0.122 &  $>$12.328        & 17.142$\pm$0.011& 15.366$\pm$0.016& 24979456\\
 WISE  1243+8445 &  19.21$\pm$0.07 &  1 & 18.553$\pm$0.274 &  15.567$\pm$0.076 &  $>$13.045        & 17.355$\pm$0.063& 15.402$\pm$0.023& 44587520\\
 WISE  1250+2628 &  16.74$\pm$0.02 & 44 & 16.412$\pm$0.071 &  14.587$\pm$0.053 &  $>$12.627        & \nodata         & \nodata         & \nodata \\
 WISE  1254-0728 &  17.63$\pm$0.03 &  1 & 16.776$\pm$0.103 &  14.847$\pm$0.076 &  $>$12.278        & 16.334$\pm$0.035& 14.823$\pm$0.021& 44795136\\
 WISE  1257+4008 &  16.96$\pm$0.13 & 40 & 16.672$\pm$0.079 &  14.431$\pm$0.045 &  $>$12.201        & 15.921$\pm$0.029& 14.493$\pm$0.020& 41475072\\
 VHS   1258-4412 &  \nodata        &  - & 15.667$\pm$0.043 &  14.014$\pm$0.037 &  12.109$\pm$0.272 & 14.910$\pm$0.022& 13.998$\pm$0.018& 45162240\\   
 Gl 494C (1300+1221)
                 &  17.01$\pm$0.04 & 24 & 16.041$\pm$0.060 &  13.845$\pm$0.039 &  11.702$\pm$0.266 & 15.362$\pm$0.024& 13.852$\pm$0.018& 44698368\\   
 WISE  1301-0302 &  18.39$\pm$0.06 & 40 & 17.620$\pm$0.189 &  14.868$\pm$0.068 &  $>$11.995        & 16.636$\pm$0.040& 14.894$\pm$0.021& 44569088\\
 ULAS  1302+1308 &  18.60$\pm$0.06 & 27 & 17.691$\pm$0.227 &  14.873$\pm$0.070 &  12.158$\pm$0.416 & 16.512$\pm$0.013& 14.916$\pm$0.016& 34784000\\   
 WISE  1311+0122 &  19.32$\pm$0.23 &  8 & 17.579$\pm$0.198 &  14.703$\pm$0.060 &  $>$12.645        & 16.817$\pm$0.045& 14.676$\pm$0.020& 40826368\\
 ULAS  1315+0826 &  19.50$\pm$0.10 & 19 & 17.751$\pm$0.232 &  15.158$\pm$0.084 &  $>$12.571        & \nodata         & \nodata         & \nodata \\
 WISE  1318-1758 &  17.71$\pm$0.23 & 40 & 17.513$\pm$0.160 &  14.666$\pm$0.058 &  $>$12.281        & 16.790$\pm$0.045& 14.728$\pm$0.020& 40824832\\
 WISE  1320+6034 &  16.56$\pm$0.13 &  8 & 16.715$\pm$0.066 &  14.519$\pm$0.042 &  $>$12.302        & 15.829$\pm$0.028& 14.495$\pm$0.020& 40823296\\
 WISE  1322-2340 &  16.61$\pm$0.14 &  8 & 16.733$\pm$0.087 &  13.960$\pm$0.040 &  12.489$\pm$0.380 & 15.666$\pm$0.026& 13.890$\pm$0.018& 40834304\\   
 WISE  1333-1607 &  18.37$\pm$0.13 &  1 & 17.698$\pm$0.194 &  14.943$\pm$0.069 &  $>$12.409        & 16.812$\pm$0.045& 15.001$\pm$0.022& 41061888\\
 ULAS  1335+1130 &  18.25$\pm$0.01 & 25 & 16.939$\pm$0.104 &  13.892$\pm$0.039 &  12.151$\pm$0.358 & 15.989$\pm$0.030& 13.939$\pm$0.018& 44755712\\   
 SDSS  1346-0031 &  15.84$\pm$0.05 & 26 & 15.398$\pm$0.038 &  13.632$\pm$0.034 &  11.921$\pm$0.239 & 14.667$\pm$0.020& 13.672$\pm$0.018& 44718080\\   
% ULAS  1349+2340 &  \nodata        &  - & $>$18.447        &  16.110$\pm$0.174 &  $>$12.521        &                 &                 &         \\
 WISE  1405+5534 &  21.50$\pm$0.07 & 15 & 18.765$\pm$0.396 &  14.097$\pm$0.037 &  12.204$\pm$0.263 & 16.876$\pm$0.046& 14.058$\pm$0.019& 40836864\\   
 ULAS  1416+1348 &  17.62$\pm$0.02 & 27 & 15.992$\pm$0.185 &  12.782$\pm$0.037 &  12.231$\pm$0.301 & 14.735$\pm$0.021& 12.796$\pm$0.017& 44771840\\   
 Gl 547B (1423+0116)
                 &  18.96$\pm$0.07 & 40 & 17.988$\pm$0.255 &  14.850$\pm$0.065 &  $>$12.689        & 16.726$\pm$0.043& 14.694$\pm$0.021& 44577536\\
 VHS   1433-0837 &  19.42$\pm$0.21 &  1 & $>$18.914        &  15.240$\pm$0.091 &  $>$12.784        & 17.141$\pm$0.055& 15.040$\pm$0.022& 41751808\\
 WISE  1436-1814 &  $>$17.62       & 40 & 16.887$\pm$0.108 &  14.603$\pm$0.063 &  12.596$\pm$0.436 & 15.985$\pm$0.030& 14.717$\pm$0.021& 41512704\\   
 WISE  1448-2534 &  18.91$\pm$0.12 &  1 & 18.086$\pm$0.345 &  14.958$\pm$0.090 &  $>$12.535        & 17.203$\pm$0.058& 15.094$\pm$0.022& 44590592\\
 Gl 570D (1457$-$2121)
                 &  15.28$\pm$0.05 & 28 & 14.932$\pm$0.038 &  12.129$\pm$0.024 &  10.784$\pm$0.086 & 13.877$\pm$0.018& 12.150$\pm$0.017& 44705536\\   
 WISE  1457+5815 &  16.64$\pm$0.29 & 46 & 16.661$\pm$0.059 &  14.417$\pm$0.037 &  13.068$\pm$0.505 & 15.848$\pm$0.028& 14.441$\pm$0.019& 40819968\\   
 WISE  1501-4004 &  16.38$\pm$0.04 &  1 & 16.091$\pm$0.060 &  14.233$\pm$0.043 &  $>$12.543        & 15.282$\pm$0.023& 14.131$\pm$0.019& 44722432\\
 2MASS 1503+2525 &  13.86$\pm$0.03 & 46 & 13.436$\pm$0.024 &  11.720$\pm$0.021 &  10.709$\pm$0.071 & 12.792$\pm$0.017& 11.744$\pm$0.017& 45129472\\   
 SDSS  1504+1027 &  16.84$\pm$0.02 &  1 & 16.215$\pm$0.055 &  14.063$\pm$0.039 &  12.603$\pm$0.411 & 15.504$\pm$0.025& 14.060$\pm$0.019& 44731904\\   
 Gl 576B (1504+0538)
                 &  17.02$\pm$0.03 &  1 & 15.999$\pm$0.050 &  14.234$\pm$0.043 &  $>$12.234        & 15.481$\pm$0.025& 14.250$\pm$0.020& 44734976\\
 WISE  1506+7027 &  13.92$\pm$0.01 &  1 & 13.403$\pm$0.024 &  11.276$\pm$0.019 &  10.188$\pm$0.039 & 12.627$\pm$0.017& 11.314$\pm$0.016& 41557248\\   
 WISE  1517+0529 &  18.85$\pm$0.04 &  1 & 18.166$\pm$0.322 &  15.119$\pm$0.082 &  $>$12.648        & 16.846$\pm$0.046& 15.102$\pm$0.023& 44547328\\
 WISE  1519+7009 &  18.28$\pm$0.07 &  8 & 17.084$\pm$0.069 &  14.138$\pm$0.031 &  13.264$\pm$0.495 & 16.192$\pm$0.033& 14.087$\pm$0.019& 40832768\\   
 WISE  1523+3125 &  18.69$\pm$0.18 & 40 & 17.664$\pm$0.167 &  14.385$\pm$0.038 &  $>$12.884        & 15.947$\pm$0.029& 14.274$\pm$0.019& 41496576\\
 WISE  1541-2250\tablenotemark{e}
                 &  21.07$\pm$0.07 &  2 & 16.736$\pm$0.165 &  14.246$\pm$0.063 &  $>$12.312        & 16.658$\pm$0.042& 14.228$\pm$0.019& 41788672\\
 WISE  1542+2230 &  20.52$\pm$0.05 & 15 & 18.846$\pm$0.425 &  15.043$\pm$0.061 &  $>$13.014        & 17.257$\pm$0.059& 15.057$\pm$0.022& 41058816\\
 2MASS 1553+1532 &  15.94$\pm$0.16 & 46 & 15.291$\pm$0.037 &  13.033$\pm$0.028 &  12.059$\pm$0.330 & 14.509$\pm$0.020& 13.131$\pm$0.017& 44782080\\   
 WISE  1612-3420 &  16.96$\pm$0.03 & 40 & 17.415$\pm$0.199 &  13.984$\pm$0.045 &  $>$12.123        & 15.444$\pm$0.025& 13.856$\pm$0.018& 40825088\\
 WISE  1614+1739 &  19.31$\pm$0.04 &  2 & 18.174$\pm$0.266 &  14.226$\pm$0.040 &  $>$12.244        & 16.425$\pm$0.036& 14.217$\pm$0.019& 40832256\\
 2MASS 1615+1340 &  16.49$\pm$0.25 & 46 & 16.140$\pm$0.051 &  14.114$\pm$0.039 &  $>$12.063        & 15.388$\pm$0.024& 14.143$\pm$0.019& 44726528\\
 WISE  1617+1807 &  18.23$\pm$0.08 &  8 & 16.936$\pm$0.091 &  14.063$\pm$0.036 &  12.378$\pm$0.388 & 15.961$\pm$0.029& 14.095$\pm$0.019& 40834048\\   
 WISE  1622-0959 &  16.05$\pm$0.05 &  8 & 16.240$\pm$0.073 &  14.162$\pm$0.049 &  $>$11.960        & 15.362$\pm$0.024& 14.145$\pm$0.019& 40830464\\
 SDSS  1624+0029 &  15.48$\pm$0.05 & 31 & 15.163$\pm$0.040 &  13.088$\pm$0.029 &  12.163$\pm$0.394 & 14.408$\pm$0.020& 13.101$\pm$0.017& 44709120\\   
 WISE  1627+3255 &  16.40$\pm$0.05 &  8 & 16.195$\pm$0.050 &  13.584$\pm$0.029 &  $>$12.178        & 15.216$\pm$0.023& 13.616$\pm$0.018& 40825600\\
 SDSS  1628+2308 &  16.63$\pm$0.03 &  4 & 16.267$\pm$0.052 &  13.922$\pm$0.035 &  11.802$\pm$0.250 & 15.441$\pm$0.025& 13.941$\pm$0.019& 44765440\\   
 WISE  1639-6847 &  20.75$\pm$0.03 & 15 & 17.266$\pm$0.187 &  13.544$\pm$0.059 &  $>$11.755        & 16.186$\pm$0.018& 13.588$\pm$0.016& 52672000\\
 WISE  1653+4444 &  17.53$\pm$0.05 &  8 & 16.485$\pm$0.048 &  13.824$\pm$0.029 &  12.208$\pm$0.270 & 15.668$\pm$0.026& 13.867$\pm$0.018& 40828928\\   
 WISE  1711+3500 &  $>$18.1        &  8 & 17.800$\pm$0.159 &  14.634$\pm$0.044 &  12.844$\pm$0.460 & 16.455$\pm$0.037& 14.622$\pm$0.020& 40829184\\   
 WISE  1717+6128 &  18.91$\pm$0.09 &  8 & 17.760$\pm$0.108 &  15.008$\pm$0.045 &  13.422$\pm$0.460 & 17.071$\pm$0.053& 15.138$\pm$0.022& 40823040\\   
 WISE  1721+1117 &  16.41$\pm$0.10 &  1 & 15.815$\pm$0.050 &  14.316$\pm$0.047 &  12.463$\pm$0.498 & 15.237$\pm$0.023& 14.352$\pm$0.020& 45106432\\   
% WISE  1729-7530 &  \nodata        &  - & 18.740$\pm$0.376 &  15.549$\pm$0.077 &  $>$12.625        & \\
 WISE  1735-8209 &  16.68$\pm$0.03 &  1 & 15.570$\pm$0.036 &  13.723$\pm$0.029 &  $>$12.175        & 15.104$\pm$0.022& 13.796$\pm$0.018& 41799168\\
 WISE  1738+2732 &  20.25$\pm$0.03 & 15 & 17.710$\pm$0.157 &  14.497$\pm$0.043 &  12.448$\pm$0.399 & 17.093$\pm$0.053& 14.473$\pm$0.019& 40828416\\   
 WISE  1741+2553 &  16.63$\pm$0.03 &  8 & 15.301$\pm$0.036 &  12.347$\pm$0.023 &  10.698$\pm$0.084 & 14.426$\pm$0.020& 12.387$\pm$0.017& 40820480\\   
 SDSS  1758+4633 &  16.20$\pm$0.03 & 10 & 15.648$\pm$0.034 &  13.802$\pm$0.029 &  12.351$\pm$0.289 & 14.838$\pm$0.021& 13.856$\pm$0.018& 45139712\\   
 WISE  1804+3117 &  19.21$\pm$0.11 &  8 & 18.184$\pm$0.278 &  14.590$\pm$0.046 &  $>$12.150        & 16.608$\pm$0.039& 14.600$\pm$0.020& 40836352\\
 WISE  1812+2721 &  18.83$\pm$0.16 &  8 & 17.468$\pm$0.143 &  14.196$\pm$0.039 &  $>$12.095        & 16.323$\pm$0.034& 14.173$\pm$0.019& 41564160\\
 WISE  1812+2007 &  18.95$\pm$0.06 & 40 & $>$18.843        &  15.277$\pm$0.081 &  $>$12.676        & 16.956$\pm$0.049& 15.024$\pm$0.022& 41793536\\
 WISE  1813+2835 &  17.27$\pm$0.02 &  1 & 15.583$\pm$0.042 &  14.040$\pm$0.035 &  12.384$\pm$0.366 & 15.820$\pm$0.028& 14.186$\pm$0.019& 45079296\\   
 WISE  1828+2650 &  22.73$\pm$0.13 &  2 & $>$18.248        &  14.353$\pm$0.045 &  12.444$\pm$0.338 & 16.915$\pm$0.020& 14.321$\pm$0.020& 39526656\\   
 SCR   1845-6357B
                 &  13.19$\pm$0.03 & 33 & \nodata          &  \nodata          &  \nodata          & \nodata         &  \nodata        & \nodata \\
 WISE  1852+3537 &  16.76$\pm$0.01 &  1 & 15.946$\pm$0.047 &  14.139$\pm$0.040 &  12.229$\pm$0.323 & 15.582$\pm$0.026& 14.186$\pm$0.019& 40836096\\   
 WISE  1906+4508 &  16.32$\pm$0.09 &  8 & 16.033$\pm$0.045 &  13.815$\pm$0.033 &  12.876$\pm$0.469 & 15.030$\pm$0.023& 13.816$\pm$0.018& 41803520\\   
 WISE  1928+2356 &  14.29$\pm$0.01 & 45 & 13.574$\pm$0.027 &  12.023$\pm$0.023 &  10.802$\pm$0.094 & 13.139$\pm$0.017& 12.063$\pm$0.017& 45140480\\   
 WISE  1955-2540 &  18.00$\pm$0.05 & 40 & 17.986$\pm$0.305 &  14.963$\pm$0.089 &  $>$11.860        & 16.609$\pm$0.040& 15.027$\pm$0.022& 41800704\\
 WISE  1959-3338 &  17.18$\pm$0.05 &  8 & 16.152$\pm$0.065 &  13.838$\pm$0.039 &  $>$12.256        & 15.360$\pm$0.024& 13.785$\pm$0.018& 40823552\\
 WISE  2000+3629 &  15.74$\pm$0.01 &  1 & 15.080$\pm$0.056 &  12.690$\pm$0.028 &  11.207$\pm$0.098 & 14.221$\pm$0.020& 12.675$\pm$0.017& 44792064\\   
 WISE  2005+5424 &  19.57$\pm$0.08 &  1 & 17.693$\pm$0.138 &  14.872$\pm$0.046 &  $>$12.430        & 15.870$\pm$0.028& 14.625$\pm$0.020& 41456640\\
 WISE  2015+6646 &  16.50$\pm$0.09 & 40 & 16.472$\pm$0.046 &  14.700$\pm$0.041 &  $>$12.836        & 16.321$\pm$0.034& 14.623$\pm$0.020& 41442048\\
 WISE  2017-3421 &  20.37$\pm$0.27 &  1 & 18.358$\pm$0.525 &  14.945$\pm$0.080 &  $>$12.520        & 16.729$\pm$0.043& 14.874$\pm$0.022& 41743616\\
 WISE  2018-7423 &  17.17$\pm$0.04 & 40 & 16.490$\pm$0.068 &  13.607$\pm$0.031 &  $>$12.046        & 15.281$\pm$0.023& 13.552$\pm$0.018& 41561856\\
 WISE  2019-1148 &  18.23$\pm$0.07 & 40 & 17.256$\pm$0.152 &  14.305$\pm$0.052 &  $>$11.959        & 16.028$\pm$0.031& 14.251$\pm$0.020& 41783296\\
 WISE  2056+1459 &  19.64$\pm$0.03 & 15 & 16.480$\pm$0.075 &  13.839$\pm$0.037 &  11.731$\pm$0.249 & 16.031$\pm$0.030& 13.923$\pm$0.018& 40836608\\   
 WISE  2102-4429 &  18.58$\pm$0.07 &  1 & 16.951$\pm$0.111 &  14.139$\pm$0.043 &  $>$12.056        & 16.325$\pm$0.036& 14.223$\pm$0.019& 41704192\\
% WISE  2133+3803 &  \nodata        &  - & $>$19.239        &  16.052$\pm$0.107 &  $>$12.874        &                 &                 &         \\
 WISE  2134-7137 &  19.70$\pm$0.15 &  8 & 17.605$\pm$0.146 &  13.962$\pm$0.036 &  12.389$\pm$0.396 & 16.171$\pm$0.032& 13.956$\pm$0.018& 40827648\\   
 ULAS  2146-0010 &  18.77$\pm$0.03 & 36 & 15.819$\pm$0.056 &  14.085$\pm$0.043 &  $>$12.312        & 16.389$\pm$0.011& 14.420$\pm$0.016& 28830976\\
 WISE  2147-1029 &  17.73$\pm$0.09 &  1 & 17.813$\pm$0.258 &  15.007$\pm$0.095 &  $>$12.143        & 16.551$\pm$0.039& 14.959$\pm$0.021& 41066240\\
 WISE  2157+2659 &  17.45$\pm$0.04 &  8 & 16.990$\pm$0.107 &  14.493$\pm$0.048 &  $>$11.968        & 16.012$\pm$0.030& 14.437$\pm$0.019& 41046272\\
 WISE  2159-4808 &  19.25$\pm$0.12 &  1 & 17.637$\pm$0.184 &  14.613$\pm$0.053 &  $>$11.523        & 16.841$\pm$0.046& 14.579$\pm$0.020& 41060608\\
 WISE  2203+4619 &  \nodata        &  - & $>$18.919        &  14.967$\pm$0.069 &  $>$12.267        & 16.365$\pm$0.014& 14.642$\pm$0.016& 50033152\\
 Gl 845C (2204$-$5646)
                 &  13.27$\pm$0.02 & 32 & \nodata          &  \nodata          &  \nodata          & \nodata         & \nodata         & \nodata \\
 WISE  2209+2711 &  22.39$\pm$0.15 & 15 & $>$18.831        &  14.770$\pm$0.055 &  12.455$\pm$0.387 & 17.815$\pm$0.087& 14.739$\pm$0.020& 40821248\\   
 WISE  2209-2734 &  17.08$\pm$0.05 &  1 & 16.314$\pm$0.077 &  13.856$\pm$0.041 &  $>$11.945        & 15.478$\pm$0.025& 13.899$\pm$0.018& 40819456\\
 WISE  2211-4758 &  17.79$\pm$0.04 & 43 & 17.470$\pm$0.143 &  14.607$\pm$0.051 &  12.508$\pm$0.476 & 16.380$\pm$0.035& 14.618$\pm$0.020& 44572160\\   
 WISE  2212-6931 &  20.23$\pm$0.04 & 15 & 17.259$\pm$0.122 &  14.873$\pm$0.061 &  $>$12.621        & 17.364$\pm$0.063& 14.973$\pm$0.021& 41770752\\
 WISE  2213+0911 &  16.99$\pm$0.11 &  1 & 16.579$\pm$0.080 &  14.648$\pm$0.060 &  $>$12.261        & 15.790$\pm$0.028& 14.564$\pm$0.020& 41523712\\
 WISE  2220-3628 &  20.86$\pm$0.04 & 15 & $>$18.772        &  14.714$\pm$0.056 &  $>$12.292        & 17.200$\pm$0.057& 14.736$\pm$0.021& 44552448\\
 WISE  2226+0440 &  17.32$\pm$0.02 &  1 & 16.864$\pm$0.112 &  14.505$\pm$0.055 &  $>$12.356        & 16.122$\pm$0.031& 14.543$\pm$0.020& 40837376\\
 2MASS 2228-4310 &  15.36$\pm$0.12 & 46 & 15.235$\pm$0.040 &  13.326$\pm$0.030 &  11.748$\pm$0.273 & 14.453$\pm$0.020& 13.353$\pm$0.018& 45140736\\   
 WISE  2232-5730 &  19.20$\pm$0.10 &  1 & 17.592$\pm$0.178 &  15.201$\pm$0.079 &  11.900$\pm$0.315 & 17.435$\pm$0.066& 15.176$\pm$0.022& 41071616\\   
 WISE  2237+7228 &  15.94$\pm$0.21 & 40 & 15.563$\pm$0.037 &  13.592$\pm$0.029 &  12.333$\pm$0.332 & 14.607$\pm$0.020& 13.557$\pm$0.018& 44736000\\   
 WISE  2255-3118 &  17.70$\pm$0.11 &  8 & 16.550$\pm$0.079 &  14.161$\pm$0.045 &  $>$11.932        & 15.914$\pm$0.029& 14.210$\pm$0.019& 40835584\\
 WISE  2301+0216 &  16.70$\pm$0.03 & 44 & 16.199$\pm$0.066 &  14.343$\pm$0.051 &  $>$12.104        & 15.601$\pm$0.026& 14.367$\pm$0.019& 44777728\\
 WISE  2302-7134 &  17.79$\pm$0.12 &  1 & 16.846$\pm$0.081 &  14.240$\pm$0.040 &  $>$12.594        & 15.991$\pm$0.030& 14.232$\pm$0.019& 41723904\\
 WISE  2313-8037 &  17.28$\pm$0.14 & 35 & 16.437$\pm$0.054 &  13.676$\pm$0.027 &  12.474$\pm$0.363 & 15.289$\pm$0.023& 13.683$\pm$0.018& 41530368\\   
 WISE  2319-1844 &  18.00$\pm$0.05 &  1 & 16.668$\pm$0.087 &  13.822$\pm$0.041 &  $>$11.779        & 15.919$\pm$0.029& 13.949$\pm$0.018& 41052928\\
 ULAS  2321+1354 &  17.09$\pm$0.06 & 44 & 16.937$\pm$0.122 &  14.108$\pm$0.059 &  $>$12.337        & 15.860$\pm$0.028& 14.191$\pm$0.019& 44757504\\
 WISE  2325-4105 &  19.22$\pm$0.11 &  8 & 17.064$\pm$0.114 &  14.108$\pm$0.040 &  $>$12.263        & 16.264$\pm$0.033& 14.086$\pm$0.019& 40827904\\
 ULAS  2326+0201 &  18.46$\pm$0.12 & 44 & 17.959$\pm$0.293 &  15.531$\pm$0.127 &  $>$12.354        & 16.879$\pm$0.015& 15.442$\pm$0.016& 45060352\\
 WISE  2332-4325 &  19.57$\pm$0.15 &  1 & 17.973$\pm$0.240 &  14.958$\pm$0.066 &  $>$12.210        & 17.271$\pm$0.059& 15.012$\pm$0.021& 40822272\\
 WISE  2340-0745 &  16.19$\pm$0.06 &  8 & 15.934$\pm$0.058 &  13.600$\pm$0.036 &  $>$11.921        & 15.194$\pm$0.023& 13.624$\pm$0.018& 40830208\\
 ULAS  2342+0856 &  16.73$\pm$0.03 & 44 & 15.969$\pm$0.059 &  13.951$\pm$0.042 &  $>$12.427        & 15.287$\pm$0.024& 13.987$\pm$0.019& 44765696\\
 WISE  2343-7418 &  16.14$\pm$0.04 &  1 & 15.669$\pm$0.038 &  13.756$\pm$0.031 &  12.786$\pm$0.504 & 15.036$\pm$0.022& 13.752$\pm$0.018& 41727488\\   
 WISE  2344+1034 &  19.07$\pm$0.11 &  8 & 18.137$\pm$0.347 &  14.941$\pm$0.078 &  $>$12.345        & 16.733$\pm$0.042& 14.907$\pm$0.021& 41060352\\
 WISE  2348-1028 &  16.93$\pm$0.12 &  8 & 16.647$\pm$0.093 &  14.381$\pm$0.051 &  $>$12.355        & 15.870$\pm$0.028& 14.357$\pm$0.019& 40831232\\
 WISE  2354+0240 &  22.88$\pm$0.30 & 15 & $>$18.263        &  15.007$\pm$0.085 &  $>$12.278        & 18.105$\pm$0.109& 15.013$\pm$0.022& 44790528\\
% WISE  2354-5649 &  \nodata        &  - & 16.835$\pm$0.081 &  14.872$\pm$0.054 &  $>$12.480        & 16.124$\pm$0.031& 14.942$\pm$0.021& 44717312\\
% WISE  2354-8140 &  \nodata        &  - & 17.365$\pm$0.108 &  15.021$\pm$0.054 &  12.558$\pm$0.388 & 16.613$\pm$0.040& 15.066$\pm$0.021& 41513472\\
 WISE  2357+1227 &  16.49$\pm$0.03 & 44 & 15.742$\pm$0.048 &  14.018$\pm$0.040 &  12.101$\pm$0.369 & 15.259$\pm$0.023& 14.103$\pm$0.019& 45154304\\ 
\enddata
%\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{lrrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablenum{4}
\tablecaption{Parallax and Motion Fits for Objects on the {\it Spitzer} Parallax Program\label{spitzer_results}}
\tablehead{
\colhead{Object} &                          
\colhead{J2000 RA} &
\colhead{RA} &
\colhead{J2000 Dec} &
\colhead{Dec} &
\colhead{$\pi_{abs}$} &
\colhead{$corr_{\pi}$} &
\colhead{$\mu_{RA}$} &
\colhead{$\mu_{Dec}$} &
\colhead{$\chi^2$} &                          
\colhead{Dof} &
\colhead{Red.} &
\colhead{\# of} &
\colhead{\# of} \\
\colhead{Name} &
\colhead{Ep.\ 2014.0} &
\colhead{Unc.} &
\colhead{Ep.\ 2014.0} &
\colhead{Unc.} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{} &                          
\colhead{} &
\colhead{$\chi^2$} &
\colhead{Ep.} &
\colhead{Reg.} \\
\colhead{} &
\colhead{(deg)} &
\colhead{(mas)} &
\colhead{(deg)} &
\colhead{(mas)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Stars\tablenotemark{a}} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} \\
}
\startdata
 WISE 0005+3737    &   1.324120&  2.6&  37.622066&  2.5& 127.0$\pm$2.4& 1.3$\pm$0.4&   998.9$\pm$1.4&  -267.0$\pm$1.4&  19.925&  33&  0.604& 19&  22H \\
 WISE 0015$-$4615  &   3.775288&  2.7& -46.255526&  2.6&  71.8$\pm$2.7& 1.5$\pm$0.5&   409.7$\pm$1.5&  -682.9$\pm$1.3&  30.137&  33&  0.913& 19&  15L \\
 WISE 0032$-$4946  &   8.128906&  3.3& -49.781951&  3.0&  63.6$\pm$2.9& 1.4$\pm$0.3&  -379.3$\pm$1.7&  -858.1$\pm$1.7&  28.256&  33&  0.856& 19&  13L \\
 2MASS 0034+0523   &   8.717410&  3.3&   5.385402&  3.7& 120.1$\pm$3.0& 1.6$\pm$0.4&   672.6$\pm$1.7&   184.7$\pm$1.9&  17.909&  35&  0.512& 20&  16L \\
 WISE 0038+2758    &   9.621136&  2.5&  27.981175&  2.5&  89.7$\pm$2.5& 1.5$\pm$0.6&   -15.4$\pm$1.6&    96.3$\pm$1.5&  37.107&  39&  0.951& 22&  12H \\
 WISE 0049+2151    &  12.439742&  2.5&  21.855396&  2.5& 139.9$\pm$2.5& 1.5$\pm$0.5&  -483.2$\pm$1.4&   -46.5$\pm$1.4&  18.928&  35&  0.541& 20&  15L \\
 WISE 0123+4142    &  20.889465&  8.1&  41.701367&  5.6&  44.0$\pm$4.1& 1.3$\pm$0.3&   601.7$\pm$2.6&    91.5$\pm$1.9&   5.439&   9&  0.604&  7&  10H \\
 CFBDS 0133+0231   &  23.260890&  3.7&   2.524552&  2.7&  56.3$\pm$3.4& 2.2$\pm$1.2&   598.0$\pm$2.0&  -113.9$\pm$1.5&  44.910&  33&  1.361& 19&   8L \\
 WISE 0146+4234AB  &  26.735580&  2.4&  42.569411&  2.3&  52.5$\pm$2.3& 1.3$\pm$0.3&  -452.0$\pm$1.2&   -27.9$\pm$1.2&  58.434&  37&  1.579& 21&  21H \\
 WISE 0221+3842    &  35.275000&  5.9&  38.701001&  5.6&  36.0$\pm$4.1& 1.5$\pm$0.5&   139.6$\pm$1.9&   -21.7$\pm$1.8&  10.011&   9&  1.112&  7&  13H \\
 WISE 0226$-$0211AB&  36.599702&  6.0&  -2.195477&  5.1&  57.3$\pm$4.7& 0.6$\pm$0.1&  -294.9$\pm$2.1&  -436.9$\pm$1.7& 307.384&  13& 23.645&  9&  11L \\
 WISE 0233+3030    &  38.325104&  6.7&  30.508434&  6.2&  31.3$\pm$4.2& 1.6$\pm$0.4&  -134.6$\pm$2.3&   -29.5$\pm$2.2&  11.591&  11&  1.054&  8&  16H \\
 WISE 0241$-$3653  &  40.353413&  2.4& -36.891001&  2.6&  52.4$\pm$2.7& 1.6$\pm$0.2&   242.0$\pm$1.5&   148.4$\pm$1.4&  26.606&  37&  0.719& 21&   8H \\
 WISE 0247+3725    &  41.810711&  2.4&  37.422967&  2.4&  64.8$\pm$2.6& 1.5$\pm$0.6&    25.3$\pm$1.3&   -83.2$\pm$1.3&  23.715&  33&  0.719& 19&  21H \\
 WISE 0302$-$5817  &  45.656121& 14.5& -58.294668& 15.9&  56.1$\pm$4.4& 1.3$\pm$0.3&    41.2$\pm$4.9&   -76.4$\pm$5.2&  21.135&  13&  1.626&  9&  15L \\
 WISE 0304$-$2705  &  46.204500& 19.4& -27.085116& 17.1&  81.5$\pm$7.7& 1.6$\pm$0.3&   128.0$\pm$7.0&   497.2$\pm$6.5&  25.307&   9&  2.812&  7&   5L \\
 WISE 0309$-$5016  &  47.332887&  4.9& -50.270419&  4.3&  66.8$\pm$3.9& 1.8$\pm$0.8&   521.5$\pm$1.7&   203.6$\pm$1.5&   6.397&  13&  0.492&  9&  16L \\
 WISE 0313+7807    &  48.358936&  3.5&  78.129054&  3.6& 134.3$\pm$3.6& 1.0$\pm$0.3&    71.1$\pm$1.2&    54.8$\pm$1.2&  19.065&  15&  1.271& 10&  46L \\
 WISE 0316+4307    &  49.102234&  3.0&  43.118785&  2.8&  73.3$\pm$2.8& 1.0$\pm$0.3&   372.4$\pm$1.5&  -225.9$\pm$1.5&  28.850&  27&  1.069& 16&  33H \\
 WISE 0323$-$5907  &  50.788921&  4.9& -59.130369&  5.9&  71.5$\pm$4.3& 1.5$\pm$0.6&   519.1$\pm$1.6&   499.6$\pm$2.0&  16.304&  11&  1.482&  8&  18L \\
 WISE 0323$-$6025  &  50.907543&  2.7& -60.431966&  2.8&  71.4$\pm$2.9& 1.5$\pm$1.0&   506.7$\pm$1.3&  -173.5$\pm$1.5&  25.616&  31&  0.826& 18&  19L \\
 WISE 0325$-$3854  &  51.324053&  5.3& -38.915158&  6.2&  57.2$\pm$5.4& 1.6$\pm$0.5&   283.7$\pm$1.9&  -107.0$\pm$1.8&   3.098&  11&  0.282&  8&  13L \\
 WISE 0325$-$5044  &  51.268421&  2.9& -50.733514&  3.1&  36.7$\pm$2.7& 1.5$\pm$0.4&    84.6$\pm$1.5&  -154.3$\pm$1.6& 121.079&  27&  4.484& 16&  21L \\
 WISE 0325+0831    &  51.449038&  3.1&   8.521650&  3.4&  78.5$\pm$3.0& 1.4$\pm$0.3&   116.2$\pm$1.8&   -38.1$\pm$1.7&  21.917&  33&  0.664& 19&  12L \\
 WISE 0335+4310    &  53.813849&  2.4&  43.178366&  2.3&  72.1$\pm$2.4& 1.0$\pm$0.2&   825.7$\pm$1.2&  -787.0$\pm$1.2& 112.945&  35&  3.227& 20&  52H \\
 WISE 0336$-$0143  &  54.020859&  2.4&  -1.732166&  2.4&  99.0$\pm$2.4& 1.7$\pm$0.4&  -257.8$\pm$1.2& -1212.3$\pm$1.2&  55.719&  35&  1.592& 20&  20H \\
 WISE 0350$-$5658  &  57.501000&  2.7& -56.975637&  2.7& 174.6$\pm$2.6& 1.4$\pm$0.4&  -216.5$\pm$1.3&  -579.0$\pm$1.4&  28.501&  35&  0.814& 20&  20L \\
 WISE 0359$-$5401  &  59.891824&  2.5& -54.032512&  2.6&  75.8$\pm$2.5& 1.5$\pm$0.4&  -143.0$\pm$1.3&  -774.8$\pm$1.5&  92.938&  37&  2.512& 21&  16L \\
 WISE 0404$-$6420  &  61.181138&  3.0& -64.341730&  2.9&  45.7$\pm$2.7& 1.8$\pm$0.6&   -46.8$\pm$1.6&   -50.2$\pm$1.6&  38.537&  27&  1.427& 16&  11H \\
 WISE 0410+1502    &  62.595853&  2.3&  15.044417&  2.2& 150.2$\pm$2.4& 1.5$\pm$0.5&   954.2$\pm$1.1& -2213.3$\pm$1.1&  39.350&  39&  1.009& 22&  20H \\
 WISE 0413$-$4750  &  63.492451&  7.1& -47.843983&  7.8&  48.2$\pm$4.8& 1.5$\pm$0.6&   110.6$\pm$2.3&   302.2$\pm$2.6&   9.477&   9&  1.053&  7&  18L \\
 WISE 0430+4633    &  67.721883&  6.9&  46.559111&  6.7&  93.9$\pm$4.1& 0.4$\pm$0.1&   879.7$\pm$2.3&   383.8$\pm$2.2&   2.835&   9&  0.315&  7&  63H \\
 WISE 0458+6434AB  &  74.725158&  3.7&  64.581566&  3.8& 109.2$\pm$3.6& 1.2$\pm$0.2&   207.7$\pm$1.2&   291.2$\pm$1.2&   2.470&  13&  0.190&  9&  16H \\
 WISE 0500$-$1223  &  75.012144&  3.9& -12.394828&  3.7&  95.1$\pm$3.6& 1.3$\pm$0.6&  -536.5$\pm$1.3&   493.1$\pm$1.2&   6.578&  13&  0.506&  9&  26L \\
 WISE 0512$-$3004  &  78.036948&  2.4& -30.067509&  2.5&  48.9$\pm$2.6& 1.2$\pm$0.4&   614.2$\pm$1.2&   187.6$\pm$1.3&  72.645&  37&  1.963& 21&  23L \\
 WISE 0535$-$7500  &  83.819481&  2.4& -75.006736&  2.4&  66.4$\pm$2.4& 1.4$\pm$0.5&  -123.7$\pm$1.1&    19.6$\pm$1.1&  45.380&  33&  1.375& 19&  32H \\
 WISE 0540+4832    &  85.196268&  2.5&  48.541582&  2.5&  70.0$\pm$2.6& 0.8$\pm$0.1&   246.0$\pm$1.5&  -626.9$\pm$1.5&  41.240&  29&  1.422& 17&  58H \\
 WISE 0614+0951    &  93.657701&  2.2&   9.859608&  2.2&  65.6$\pm$2.2& 0.6$\pm$0.1&   387.0$\pm$1.1&  -149.8$\pm$1.1&  39.525&  39&  1.013& 22&  74H \\
 WISE 0645$-$0302  & 101.368293&  4.5&  -3.047051&  6.5&  50.7$\pm$4.2& 0.4$\pm$0.1&    -0.8$\pm$1.2&  -318.9$\pm$2.0&  10.993&   9&  1.221&  7&  55H \\
 WISE 0647$-$6232  & 101.846795&  2.3& -62.542827&  2.4& 100.3$\pm$2.4& 1.3$\pm$0.6&     2.2$\pm$1.0&   387.9$\pm$1.1&  76.198&  33&  2.309& 19&  20H \\
 WISE 0713$-$2917  & 108.344415&  2.5& -29.298188&  2.5& 107.5$\pm$2.4& 1.0$\pm$0.2&   356.5$\pm$1.3&  -413.8$\pm$1.3&  28.123&  33&  0.852& 19&  87H \\
 WISE 0713$-$5854  & 108.257861&  6.7& -58.912164&  7.5&  78.2$\pm$4.6& 1.6$\pm$0.6&    82.2$\pm$2.1&   358.2$\pm$2.3&  12.659&   7&  1.808&  6&  20H \\
 WISE 0723+3403    & 110.802009&  3.8&  34.053368&  3.7&  56.3$\pm$3.5& 0.5$\pm$0.1&    -5.0$\pm$1.2&  -343.8$\pm$1.2&  28.654&  13&  2.204&  9&  40L \\
 WISE 0734$-$7157  & 113.681527&  2.5& -71.962324&  2.5&  75.0$\pm$2.4& 1.2$\pm$0.4&  -565.5$\pm$1.3&   -78.9$\pm$1.3&  88.425&  29&  3.049& 17&  21H \\
 WISE 0744+5628    & 116.238838&  2.3&  56.471738&  2.4&  67.1$\pm$2.5& 1.8$\pm$0.6&   153.6$\pm$1.2&  -764.4$\pm$1.2&  44.682&  37&  1.208& 21&  10H \\
 WISE 0759$-$4904  & 119.945205&  2.4& -49.081446&  2.4&  89.1$\pm$2.4& 0.7$\pm$0.1&  -367.0$\pm$1.1&   244.3$\pm$1.1&  21.246&  33&  0.644& 19&  55H \\
 WISE 0812+4021    & 123.084041&  2.6&  40.351692&  2.3&  34.2$\pm$2.7& 1.5$\pm$0.7&   258.0$\pm$1.3&    28.8$\pm$1.1&  74.070&  37&  2.002& 21&  20L \\
 WISE 0825+2805    & 126.280555&  2.5&  28.096544&  2.4& 155.8$\pm$2.4& 1.4$\pm$0.2&   -63.1$\pm$1.3&  -232.8$\pm$1.2&  34.192&  35&  0.977& 20&  14H \\
 WISE 0833+0052    & 128.408480&  8.8&   0.869044&  7.8&  82.6$\pm$4.5& 1.4$\pm$0.5&   790.1$\pm$2.8& -1590.7$\pm$2.5&   4.356&   9&  0.484&  7&  21H \\
 WISE 0836$-$1859  & 129.171466&  4.0& -18.996471&  3.8&  40.8$\pm$3.6& 1.0$\pm$0.2&   -47.6$\pm$1.3&  -150.5$\pm$1.2&  67.391&  13&  5.184&  9&  19H \\
 WISE 0855$-$0714  & 133.787057&  4.5&  -7.244431&  4.5& 438.9$\pm$3.0& 1.3$\pm$0.3& -8118.9$\pm$1.9&   679.3$\pm$1.9&  11.154&  21&  0.531& 13&  24H \\
 WISE 0857+5604    & 134.316277&  2.3&  56.068512&  2.5&  87.2$\pm$2.4& 1.3$\pm$0.2&  -714.8$\pm$1.1&  -233.5$\pm$1.2&  43.297&  37&  1.170& 21&  12L \\
 WISE 0906+4735    & 136.704848&  3.5&  47.593343&  3.6&  48.4$\pm$3.4& 1.5$\pm$0.2&  -545.9$\pm$1.2&  -709.6$\pm$1.2&  19.197&  15&  1.280& 10&  15L \\
 WISE 0914$-$3459  & 138.537222&  7.4& -34.994793&  7.0&  45.2$\pm$4.2& 1.1$\pm$0.2&   -19.7$\pm$2.2&   175.9$\pm$2.2&  12.900&   9&  1.433&  7&  30H \\
 WISE 0940$-$2208  & 145.083635&  7.3& -22.138988&  7.7&  38.1$\pm$4.7& 1.3$\pm$0.3&  -144.9$\pm$2.3&   171.2$\pm$2.3&   5.652&   9&  0.628&  7&  14H \\
 WISE 0943+3607    & 145.775825&  2.6&  36.122729&  2.7&  93.8$\pm$2.8& 1.8$\pm$0.9&   675.1$\pm$1.3&  -498.9$\pm$1.4&  68.309&  37&  1.846& 21&   9L \\
 WISE 0952+1955    & 148.247005&  5.1&  19.918980&  3.7&  41.1$\pm$3.9& 1.4$\pm$0.2&   -34.4$\pm$1.6&   -32.1$\pm$1.2&  18.487&  15&  1.232& 10&  13L \\
 WISE 1018$-$2445  & 154.533566&  4.0& -24.766900&  4.0&  83.6$\pm$3.6& 1.0$\pm$0.3&    54.3$\pm$1.3&  -821.4$\pm$1.3&   9.697&  13&  0.746&  9&  23L \\
 WISE 1025+0307    & 156.489211&  2.7&   3.132060&  2.7&  85.4$\pm$2.5& 1.7$\pm$0.5& -1199.3$\pm$1.4&  -144.4$\pm$1.3&  27.257&  31&  0.879& 18&  10H \\
 CFBDS 1028+5654   & 157.171475&  3.2&  56.900364&  2.8&  45.0$\pm$2.9& 1.4$\pm$0.2&   200.8$\pm$1.5&   -12.1$\pm$1.4&  33.048&  33&  1.001& 19&  19L \\
 WISE 1039$-$1600  & 159.782034&  2.9& -16.000912&  2.5&  53.4$\pm$2.6& 1.4$\pm$0.4&  -189.1$\pm$1.5&  -119.7$\pm$1.2&  27.613&  35&  0.789& 20&  13H \\
 ULAS 1043+1048    & 160.980791&  9.7&  10.800797&  6.9&  20.8$\pm$7.0& 1.6$\pm$0.3&    95.4$\pm$3.0&  -105.1$\pm$2.1&  11.428&   9&  1.270&  7&  11L \\
 WISE 1050+5056    & 162.698915&  8.0&  50.934880&  7.4&  49.7$\pm$5.0& 1.8$\pm$0.7&  -427.5$\pm$2.5&   -64.0$\pm$2.2&  26.459&   9&  2.940&  7&  15L \\
 WISE 1051$-$2138  & 162.875232&  3.3& -21.650044&  2.8&  67.0$\pm$3.0& 1.1$\pm$0.3&   137.1$\pm$1.5&  -156.4$\pm$1.3&  27.284&  31&  0.880& 18&  19L \\
 WISE 1052$-$1942  & 163.241771&  7.0& -19.714310&  5.9&  62.3$\pm$4.4& 1.3$\pm$0.4&   326.2$\pm$2.1&  -315.1$\pm$1.7&   7.594&   9&  0.844&  7&  28L \\
 WISE 1055$-$1652  & 163.972545&  3.0& -16.870933&  3.0&  72.2$\pm$2.7& 1.5$\pm$0.8&  -991.3$\pm$1.4&   414.9$\pm$1.4&  28.055&  27&  1.039& 16&  13H \\
 WISE 1124$-$0421  & 171.158218&  3.4&  -4.363736&  3.2&  61.6$\pm$3.1& 1.5$\pm$0.2&  -552.4$\pm$1.8&    67.6$\pm$1.4&  16.601&  31&  0.536& 18&   7H \\
 WISE 1139$-$3324  & 174.955011&  7.5& -33.407093&  7.2&  27.0$\pm$3.9& 1.1$\pm$0.3&   -97.5$\pm$2.3&   -51.3$\pm$2.2&  20.466&  11&  1.861&  8&  37L \\
 WISE 1141$-$3326  & 175.485224&  7.6& -33.443233&  8.1&  99.7$\pm$4.2& 1.8$\pm$0.8&  -904.4$\pm$2.3&   -76.5$\pm$2.5&  11.648&  11&  1.059&  8&  15H \\
 WISE 1143+4431    & 175.917700& 17.6&  44.523342& 16.6&  38.1$\pm$6.5& 1.9$\pm$0.8&    76.9$\pm$5.1&   -71.0$\pm$5.0&   7.188&   9&  0.799&  7&  10L \\
 WISE 1150+6302    & 177.558621&  3.1&  63.044318&  2.6& 124.5$\pm$3.0& 1.7$\pm$0.5&   410.4$\pm$1.8&  -539.7$\pm$1.2&  34.761&  37&  0.939& 21&   8L \\
 ULAS 1152+1134    & 178.165841& 12.5&  11.568698&  6.8&  49.7$\pm$5.1& 2.1$\pm$0.2&  -492.4$\pm$3.6&   -24.0$\pm$2.1&  17.856&   7&  2.551&  6&   5H \\
 WISE 1206+8401    & 181.512532&  2.8&  84.019282&  2.4&  81.9$\pm$2.5& 1.3$\pm$0.3&  -575.0$\pm$1.3&  -255.7$\pm$1.1&  44.711&  35&  1.277& 20&  19L \\
 WISE 1217+1626AB  & 184.487872&  5.0&  16.443394&  4.7& 104.4$\pm$4.7& 1.7$\pm$0.3&   758.1$\pm$1.7& -1252.2$\pm$1.5&  75.092&  13&  5.776&  9&   8L \\
 WISE 1220+5407    & 185.151875& 16.9&  54.121108& 24.9&  42.7$\pm$7.1& 1.6$\pm$0.3&   192.2$\pm$5.6&  -310.7$\pm$7.8&  17.816&   9&  1.980&  7&  13L \\
 WISE 1221$-$3136  & 185.468474&  3.6& -31.599861&  2.9&  73.8$\pm$3.3& 1.9$\pm$0.6&   611.0$\pm$1.9&   396.7$\pm$2.3&  17.685&  31&  0.570& 18&   6H \\
 WISE 1225$-$1013  & 186.495136&  2.9& -10.229558&  2.9&  43.3$\pm$3.0& 2.1$\pm$1.0&  -156.6$\pm$1.8&  -325.5$\pm$1.5&  47.409&  31&  1.529& 18&  10H \\
 2MASS 1231+0847   & 187.943521& 10.3&   8.788496& 11.7&  75.8$\pm$4.8& 1.7$\pm$0.5& -1173.4$\pm$3.1& -1034.1$\pm$3.5&   3.567&  11&  0.324&  8&   9L \\
 WISE 1243+8445    & 190.783116&  9.1&  84.762718&  8.8&  48.6$\pm$4.5& 1.8$\pm$0.4&  -530.2$\pm$2.8&  -524.1$\pm$2.7&  11.855&   9&  1.317&  7&  11H \\
 WISE 1254$-$0728  & 193.702040& 12.0&  -7.474752&  7.8&  47.2$\pm$4.4& 1.7$\pm$1.0&     9.0$\pm$3.6&  -131.3$\pm$2.4&  13.651&  13&  1.050&  9&  15L \\
 WISE 1257+4008    & 194.316587& 19.7&  40.148440& 15.3&  45.7$\pm$8.2& 1.8$\pm$0.8&   320.0$\pm$5.7&   176.5$\pm$4.5&   7.465&   9&  0.829&  7&  10L \\
 VHS 1258$-$4412   & 194.520589&  6.7& -44.209184&  6.7&  63.8$\pm$4.0& 1.3$\pm$0.3&   143.6$\pm$2.3&  -150.7$\pm$2.2&  12.625&   9&  1.403&  7&  22H \\
 WISE 1301$-$0302  & 195.423510&  9.0&  -3.037151&  7.3&  53.8$\pm$5.6& 1.5$\pm$0.4&   241.5$\pm$2.9&  -295.5$\pm$2.2&  16.300&  13&  1.254&  9&  18L \\
 WISE 1318$-$1758  & 199.641069&  2.6& -17.974000&  2.5&  57.8$\pm$2.7& 1.5$\pm$0.4&  -515.2$\pm$1.6&     6.8$\pm$1.4&  61.843&  35&  1.767& 20&  11H \\
 WISE 1333$-$1607  & 203.249743&  8.0& -16.131943&  6.0&  48.0$\pm$4.7& 1.4$\pm$1.0&  -315.3$\pm$2.5&  -125.7$\pm$1.9&  11.932&   7&  1.705&  6&  14L \\
 WISE 1405+5534    & 211.322470&  3.2&  55.572792&  2.7& 157.9$\pm$3.1& 2.0$\pm$1.1& -2326.5$\pm$1.7&   236.1$\pm$1.3&  19.758&  33&  0.599& 19&  10H \\
 VHS 1433$-$0837   & 218.297357&  7.0&  -8.626956&  4.8&  50.9$\pm$4.5& 1.7$\pm$0.6&  -284.4$\pm$2.4&  -204.6$\pm$1.8&  13.113&  13&  1.009&  9&  10H \\
 WISE 1436$-$1814  & 219.009079&  2.4& -18.239528&  2.4&  48.3$\pm$2.4& 1.2$\pm$0.3&   -67.3$\pm$1.3&   -86.3$\pm$1.3&  40.342&  37&  1.090& 21&  14H \\
 WISE 1448$-$2534  & 222.027086&  2.6& -25.573128&  2.6&  52.5$\pm$2.5& 1.1$\pm$0.3&   142.5$\pm$1.4&  -741.6$\pm$1.4&  45.332&  33&  1.374& 19&  27H \\
 WISE 1501$-$4004  & 225.317046&  6.8& -40.072132&  6.6&  69.5$\pm$4.0& 1.0$\pm$0.1&   370.2$\pm$2.3&  -337.3$\pm$2.2&  22.436&   9&  2.493&  7&  39H \\
 WISE 1517+0529    & 229.337884&  6.8&   5.491625&  6.5&  42.1$\pm$4.2& 1.1$\pm$0.2&   -55.5$\pm$2.3&   194.9$\pm$2.2&  11.812&   9&  1.312&  7&  23L \\
 WISE 1519+7009    & 229.778548&  3.0&  70.158202&  2.7&  77.6$\pm$2.8& 1.5$\pm$0.5&   325.0$\pm$1.5&  -501.4$\pm$1.2&  28.582&  33&  0.866& 19&  10H \\
 WISE 1523+3125    & 230.771352&  4.9&  31.426572&  4.8&  61.4$\pm$3.8& 1.6$\pm$0.7&   103.9$\pm$1.7&  -509.2$\pm$1.7&  10.595&  13&  0.815&  9&  15L \\
 WISE 1541$-$2250  & 235.464060&  2.4& -22.840555&  2.3& 167.1$\pm$2.3& 1.1$\pm$0.4&  -901.2$\pm$1.2&   -82.4$\pm$1.2&  42.714&  37&  1.154& 21&  31H \\
 WISE 1542+2230    & 235.557193&  6.5&  22.501044&  5.3&  85.6$\pm$4.2& 1.2$\pm$0.3&  -974.3$\pm$2.2&  -391.9$\pm$1.8&  28.358&  13&  2.181&  9&  11L \\
 WISE 1612$-$3420  & 243.066007&  3.7& -34.341849&  3.6&  78.3$\pm$3.5& 0.7$\pm$0.1&  -289.4$\pm$1.2&  -586.6$\pm$1.2&  12.487&  13&  0.961&  9&  62H \\
 WISE 1614+1739    & 243.673390&  3.6&  17.659388&  3.5&  97.6$\pm$3.4& 1.7$\pm$0.5&   554.5$\pm$1.2&  -476.7$\pm$1.2&   5.324&  15&  0.355& 10&  10H \\
 2MASS 1615+1340   & 243.768480&  2.5&  13.667415&  2.4&  58.4$\pm$2.5& 1.3$\pm$0.5&   291.1$\pm$1.4&  -325.5$\pm$1.3&  30.952&  35&  0.884& 20&  18H \\
 WISE 1622$-$0959  & 245.537284&  3.9&  -9.992961&  3.4&  40.2$\pm$3.5& 1.0$\pm$0.2&    44.2$\pm$1.4&    -7.3$\pm$1.2&  26.773&  15&  1.785& 10&  15H \\
 WISE 1639$-$6847  & 249.921745&  3.0& -68.797280&  3.0& 211.9$\pm$2.7& 1.0$\pm$0.2&   582.0$\pm$1.5& -3099.8$\pm$1.5&  17.158&  31&  0.553& 18&  71H \\
 WISE 1653+4444    & 253.295797&  4.1&  44.739248&  3.9&  78.0$\pm$4.2& 1.4$\pm$0.5&   -70.7$\pm$2.9&  -387.3$\pm$2.2&  12.774&  31&  0.412& 18&  13L \\
 WISE 1711+3500AB  & 257.768950&  2.2&  35.010157&  2.5&  40.3$\pm$2.4& 1.4$\pm$0.5&  -156.3$\pm$1.1&   -71.2$\pm$1.2& 116.848&  37&  3.158& 21&  15H \\
 WISE 1717+6128    & 259.320846&  4.5&  61.483138&  4.0&  48.0$\pm$3.8& 1.6$\pm$0.6&    81.7$\pm$1.4&   -30.5$\pm$1.3&  15.543&  13&  1.196&  9&   9H \\
 WISE 1721+1117    & 260.393469&  6.9&  11.294412&  9.0&  42.0$\pm$4.0& 1.0$\pm$0.2&   -89.2$\pm$2.2&   144.5$\pm$2.9&   5.929&   9&  0.659&  7&  22H \\
 WISE 1735$-$8209  & 263.963188&  6.0& -82.150405&  6.2&  75.1$\pm$4.6& 1.3$\pm$0.3&  -250.2$\pm$1.9&  -257.8$\pm$1.8&  16.760&   9&  1.862&  7&  11H \\
 WISE 1738+2732    & 264.648439&  2.4&  27.549315&  2.3& 131.0$\pm$2.4& 1.2$\pm$0.4&   337.3$\pm$1.1&  -338.1$\pm$1.1&  34.296&  39&  0.879& 22&  19H \\
 WISE 1804+3117    & 271.147014&  3.4&  31.285122&  3.5&  62.7$\pm$3.4& 1.5$\pm$0.5&  -251.7$\pm$1.1&     7.0$\pm$1.1&  20.461&  15&  1.364& 10&  22H \\
 WISE 1812+2007    & 273.179657&  3.8&  20.128953&  4.5&  47.8$\pm$4.0& 0.9$\pm$0.1&     0.7$\pm$0.6&  -534.4$\pm$1.5&  17.409&  11&  1.583&  8&  34H \\
 WISE 1813+2835    & 273.372052&  2.6&  28.591745&  2.6&  74.9$\pm$2.5& 1.0$\pm$0.2&  -204.7$\pm$1.3&  -462.4$\pm$1.3&  22.237&  33&  0.674& 19&  31H \\
 WISE 1828+2650    & 277.130718&  2.2&  26.844010&  2.2& 100.7$\pm$2.3& 1.0$\pm$0.2&  1017.5$\pm$1.0&   174.5$\pm$1.0&  32.475&  39&  0.833& 22&  38H \\
 WISE 1928+2356    & 292.171905&  2.5&  23.934871&  2.6& 149.9$\pm$2.4& 0.4$\pm$0.1&  -241.5$\pm$1.3&   243.1$\pm$1.3&  77.458&  33&  2.347& 19& 374H \\
 WISE 1955$-$2540  & 298.752056&  2.5& -25.670762&  2.5&  36.6$\pm$2.4& 1.1$\pm$0.3&   349.8$\pm$1.2&  -248.3$\pm$1.2&  49.674&  31&  1.602& 18&  43H \\
 WISE 1959$-$3338  & 299.773590&  2.2& -33.642914&  2.2&  85.3$\pm$2.2& 1.1$\pm$0.3&    -8.6$\pm$1.0&  -193.2$\pm$1.1&  29.136&  39&  0.747& 22&  28H \\
 WISE 2000+3629    & 300.209091&  2.6&  36.497627&  2.7& 133.1$\pm$2.5& 1.2$\pm$0.3&     9.4$\pm$1.3&   377.9$\pm$1.2&  16.485&  35&  0.471& 20& 343H \\
 WISE 2005+5424    & 301.333016&  3.7&  54.408501&  3.7&  62.9$\pm$3.3& 1.1$\pm$0.2& -1154.4$\pm$1.2&  -900.4$\pm$1.2&  16.282&  15&  1.085& 10&  41H \\
 WISE 2015+6646    & 303.942603&  2.7&  66.779477&  2.8&  43.1$\pm$2.7& 1.3$\pm$0.5&   290.0$\pm$1.3&   428.3$\pm$1.6&  35.701&  29&  1.231& 17&  17H \\
 WISE 2017$-$3421  & 304.453417&  6.2& -34.350581&  8.3&  46.9$\pm$4.1& 1.2$\pm$0.3&   192.1$\pm$1.9&   291.8$\pm$2.6&   7.140&   9&  0.793&  7&  13H \\
 WISE 2019$-$1148  & 304.836805&  3.9& -11.802130&  3.9&  77.5$\pm$3.5& 1.1$\pm$0.3&   354.2$\pm$1.3&   -48.3$\pm$1.3&  11.785&  13&  0.907&  9&  16H \\
 WISE 2056+1459    & 314.121286&  2.2&  14.998666&  2.2& 138.3$\pm$2.2& 1.1$\pm$0.4&   823.2$\pm$1.0&   534.1$\pm$1.0&  40.728&  39&  1.044& 22&  52H \\
% WISE 2133+3803    & 323.438770& 12.4&  38.060783&  8.9& -22.2$\pm$4.3& 0.8$\pm$0.1&    15.9$\pm$3.9&    -1.2$\pm$2.6&  61.708&  11&  5.610&  8&  57H \\
 WISE 2147$-$1029  & 326.778366&  4.8& -10.490200&  6.8&  42.8$\pm$4.0& 1.3$\pm$0.5&    89.0$\pm$1.5&  -135.0$\pm$2.0&  25.841&  11&  2.349&  8&  22L \\
 WISE 2157+2659    & 329.464040&  2.2&  26.991920&  2.2&  59.7$\pm$2.2& 1.2$\pm$0.4&    69.6$\pm$1.1&   -92.2$\pm$1.1&  32.509&  39&  0.834& 22&  31H \\
 WISE 2159$-$4808  & 329.956825&  2.7& -48.149927&  2.5&  75.7$\pm$2.7& 1.2$\pm$0.4&   316.6$\pm$1.4& -1229.8$\pm$1.3&  36.665&  37&  0.991& 21&  22L \\
 WISE 2203+4619    & 330.769173& 12.8&  46.322939& 13.1&  66.0$\pm$4.2& 0.4$\pm$0.1&  1284.9$\pm$4.4&  -270.3$\pm$4.3&  16.600&  11&  1.509&  8&  79H \\
 WISE 2209$-$2734  & 332.341272&  3.6& -27.578140&  5.2&  78.2$\pm$3.9& 2.1$\pm$1.2&  -781.0$\pm$2.4&  -430.9$\pm$1.9&  18.028&  37&  0.487& 21&   5L \\
 WISE 2209+2711    & 332.275276&  2.3&  27.194171&  2.3& 161.6$\pm$2.4& 1.4$\pm$0.5&  1204.4$\pm$1.1& -1357.5$\pm$1.1&  38.925&  37&  1.052& 21&  17H \\
 WISE 2211$-$4758  & 332.918711&  9.1& -47.974160&  8.7&  55.8$\pm$4.6& 1.6$\pm$0.3&  -117.6$\pm$2.8&   -50.4$\pm$2.6&   5.445&   9&  0.605&  7&  10H \\
 WISE 2212$-$6931  & 333.070499&  2.4& -69.522650&  2.5&  81.9$\pm$2.5& 1.1$\pm$0.4&   784.4$\pm$1.2&   -54.6$\pm$1.2&  84.780&  35&  2.422& 20&  39L \\
 WISE 2220$-$3628  & 335.230876&  2.4& -36.471641&  2.5&  97.0$\pm$2.4& 2.0$\pm$0.6&   286.8$\pm$1.2&   -81.4$\pm$1.2&  47.403&  35&  1.354& 20&  14H \\
 WISE 2232$-$5730  & 338.019424&  6.6& -57.503027&  6.5&  49.9$\pm$4.4& 1.3$\pm$0.5&   405.5$\pm$2.0&  -102.6$\pm$1.9&  12.625&  11&  1.148&  8&  15L \\
 WISE 2237+7228    & 339.334691&  2.6&  72.476000&  2.5&  62.3$\pm$2.5& 1.0$\pm$0.2&   -80.2$\pm$1.3&   -97.7$\pm$1.3&  22.397&  31&  0.722& 18&  24H \\
 WISE 2255$-$3118  & 343.920079&  4.7& -31.311886&  6.9&  70.7$\pm$4.2& 1.5$\pm$0.4&   300.2$\pm$1.5&  -162.1$\pm$2.2&  16.157&  15&  1.077& 10&  11L \\
 WISE 2301+0216    & 345.388795&  3.4&   2.276363&  3.1&  53.0$\pm$2.8& 1.4$\pm$0.3&   -82.6$\pm$1.6&   -88.9$\pm$1.6&  41.625&  29&  1.435& 17&  14L \\
 WISE 2302$-$7134  & 345.619196&  7.9& -71.578222&  6.2&  65.1$\pm$4.7& 1.3$\pm$0.6&  -106.3$\pm$2.4&    30.7$\pm$2.0&   7.049&   9&  0.783&  7&  35L \\
 WISE 2313$-$8037  & 348.403564&  2.8& -80.617175&  2.6&  93.5$\pm$2.7& 1.0$\pm$0.2&   275.1$\pm$1.3&  -402.2$\pm$1.2&  23.801&  31&  0.768& 18&  35L \\
 WISE 2319$-$1844  & 349.913188&  3.1& -18.734474&  3.1&  79.2$\pm$3.1& 1.5$\pm$0.5&    65.5$\pm$1.6&   138.8$\pm$1.6&  47.327&  37&  1.279& 21&   6L \\
 ULAS 2321+1354    & 350.349333&  2.4&  13.914238&  2.7&  83.6$\pm$2.4& 1.6$\pm$0.5&    78.7$\pm$1.2&  -561.6$\pm$1.4&  25.489&  39&  0.654& 22&  12H \\
 ULAS 2326+0201    & 351.502016&  7.1&   2.027545&  7.8&  49.5$\pm$4.6& 1.5$\pm$0.6&   299.8$\pm$2.2&    80.4$\pm$2.4&  13.197&   9&  1.466&  7&  22L \\
 WISE 2332$-$4325  & 353.110751&  2.4& -43.419959&  2.7&  65.3$\pm$2.6& 2.0$\pm$0.6&   249.7$\pm$1.2&  -249.9$\pm$1.5&  46.217&  37&  1.249& 21&  10H \\
 WISE 2343$-$7418  & 355.965092&  2.8& -74.312845&  2.4&  58.8$\pm$2.7& 1.7$\pm$0.6&   380.9$\pm$1.4&   192.5$\pm$1.2&  20.757&  33&  0.629& 19&  13H \\
 WISE 2344+1034    & 356.193582&  4.1&  10.570956&  3.9&  64.7$\pm$3.7& 1.6$\pm$0.6&   942.1$\pm$1.4&   -23.9$\pm$1.3&  41.041&  13&  3.157&  9&  18L \\
 WISE 2354+0240    & 358.512041&  8.4&   2.670263&  8.8& 124.1$\pm$4.9& 1.9$\pm$0.9&   491.1$\pm$2.8&  -393.1$\pm$3.0&  14.458&   9&  1.606&  7&  16L \\
 WISE 2357+1227    & 359.318798&  7.6&  12.460976&  9.9&  59.5$\pm$4.1& 1.5$\pm$0.4&    24.0$\pm$2.6&  -500.5$\pm$3.2&  11.415&   9&  1.268&  7&  19L \\
\enddata
\tablenotetext{a}{The letter following the number of re-registration stars indicates whether we used the high-S/N ("H") or low-S/N ("L") limit for their selection. See Section~\ref{astrometric_refinements} for details.}
\end{deluxetable*}

==> (inline-3) <==
\begin{deluxetable*}{lrrrcrcrrccc}
\tabletypesize{\footnotesize}
\tablenum{6}
\tablecaption{Parallax and Motion Fits for Objects on the NTT and UKIRT Parallax Programs\label{ntt_ukirt_results}}
\tablehead{
\colhead{Object} & 
\colhead{Program} &
\colhead{J2000 RA} &
\colhead{J2000 Dec} &
\colhead{Epoch} &
\colhead{$\pi_{abs}$} &
\colhead{Abs.\ Corr.} &
\colhead{$\mu_{RA}$} &
\colhead{$\mu_{Dec}$} &
\colhead{Baseline} &                          
\colhead{\# of} &
\colhead{\# of} \\
\colhead{Name} &
\colhead{} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} &
\colhead{(yr)} &                          
\colhead{Ref.\ Stars} &
\colhead{Obs.} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} \\
}
\startdata
WISE 0040+0900    & UKIRT   &  10.103778&	 9.0151823&	2010.50&	69.8$\pm$1.5&	1.0&	-52.3$\pm$0.9&	 -53.0$\pm$2.0&	6.0&	117&	11\\
ULAS 0150+1359    & UKIRT   &  27.601590&	 13.990027&	2011.01&	39.8$\pm$3.2&	1.1&	 25.0$\pm$1.9&	  24.8$\pm$1.4&	7.4&	177&	31\\
WISE 0223$-$2932  & NPARSEC &  35.844782& $-$29.550163&	2016.79&    80.7$\pm$2.6&	0.6&    780.2$\pm$1.1&	-535.1$\pm$1.5&	5.8&	50&	    13\\
2MASS 0348$-$6022 & NPARSEC &  57.030457& $-$60.376464&	2010.75&   120.1$\pm$1.8&	0.6&   -279.7$\pm$0.6&  -768.5$\pm$0.7&	6.4&	87&	    16\\
UGPS 0521+3640    & UKIRT   &  80.364579&	 36.678113&	2012.65&   122.2$\pm$1.6&	0.3&	569.0$\pm$0.9& -1511.0$\pm$1.0&	8.3&	311&	27\\
WISE 0528$-$3308  & NPARSEC &  82.185418& $-$33.140095&	2011.93&    49.4$\pm$3.9&	0.7&	  1.0$\pm$1.2&   -19.5$\pm$1.6&	6.2&    71&	    16\\
WISE 0542$-$1628  & NPARSEC &  85.629964& $-$16.474330&	2015.89&    61.5$\pm$2.7&  	0.7&   -217.7$\pm$0.9&	 294.6$\pm$0.9&	6.2&	131&	23\\
WISE 0612$-$3036AB& NPARSEC &  93.057745& $-$30.603509&	2011.12&    41.1$\pm$1.6&	0.6&   -120.3$\pm$0.7&  -258.5$\pm$1.7&	6.2&	274&	18\\
WISE 0623$-$0456  & NPARSEC &  95.790440& $-$4.9403225&	2012.98&    87.4$\pm$2.9&	0.6&   -905.2$\pm$1.1&   159.9$\pm$0.8&	6.2&	483&	19\\
WISE 0627$-$1114  & NPARSEC &  96.837083& $-$11.242068&	2015.92&    74.8$\pm$3.6&	0.4&	-13.2$\pm$1.2&  -337.8$\pm$1.1&	6.2&	361&	23\\
WISE 0750+2725    & UKIRT   & 117.51434&	 27.428690&	2014.88&	68.4$\pm$3.4&	0.8&   -755.7$\pm$2.0&  -205.6$\pm$1.8&	4.5&	322&	18\\
WISE 0751$-$7634  & NPARSEC & 117.78645&  $-$76.580638&	2013.23&    97.9$\pm$6.7&	0.6&   -104.8$\pm$2.8&  -189.7$\pm$4.5&	5.3&	187&	18\\
ULAS 0859+1010    & UKIRT   & 134.79402&	 10.170582&	2012.27&	50.3$\pm$1.7&	1.2&   -359.6$\pm$1.1&  -615.3$\pm$1.1&	6.3&	93&	    44\\
WISE 0929+0409    & UKIRT   & 142.27811&	 4.1660936&	2009.92&	41.0$\pm$2.2&	0.9&	513.8$\pm$1.0&  -468.4$\pm$3.4&	6.3&	219&	12\\
ULAS 0950+0117    & NPARSEC & 147.69721&	 1.2925019&	2013.15&	57.9$\pm$2.3&	0.7&	241.6$\pm$0.7&  -360.7$\pm$1.1&	6.2&	40&	    24\\
ULAS 0950+0117    & UKIRT   & 147.69729&	 1.292456&	2011.87&	55.4$\pm$3.2& 	0.9&    234.3$\pm$1.9&  -358.5$\pm$2.1&	5.9&	203&	41\\
ULAS 1029+0935    & UKIRT   & 157.41857&	 9.5873423&	2012.98&	66.8$\pm$4.2&	1.0&   -414.5$\pm$1.9&  -138.2$\pm$2.6&	6.3&	115&	14\\
ULAS 1238+0935    & UKIRT   & 189.61832&	 9.8977247&	2011.04&	44.1$\pm$6.1&	0.8&   -445.8$\pm$2.7&	  48.4$\pm$2.9&	9.0&	223&	30\\
WISE 1311+0122    & NPARSEC & 197.77626&	 1.3810927&	2013.23&	68.8$\pm$2.7&	0.3&	277.9$\pm$0.9&  -813.9$\pm$0.9&	5.1&	99&	    18\\
ULAS 1315+0826    & UKIRT   & 198.78501&	 8.4407566&	2011.01&	50.5$\pm$5.7&	0.9&	-61.4$\pm$2.1&  -101.8$\pm$2.5&	9.7&	240& 	27\\
WISE 1617+1807    & NPARSEC & 244.27404&	 18.120548&	2012.66&	84.6$\pm$4.2&	0.6&	 92.6$\pm$2.1&	 -40.0$\pm$2.1&	5.7&	48&	    17\\
WISE 1812+2721    & NPARSEC & 273.04510&	 27.362316&	2012.66&	98.5$\pm$4.4&	0.5&	140.3$\pm$4.1&  -322.2$\pm$7.8&	2.1&	256&	13\\
WISE 2018$-$7423  & NPARSEC & 304.60471&  $-$74.391622&	2012.64&	83.2$\pm$1.9&  	0.5&	307.7$\pm$1.0& -1008.4$\pm$1.6&	5.9&	99&	    19\\
ULAS 2342+0856    & NPARSEC & 355.62098&	 8.9388664&	2012.66&	39.9$\pm$2.8&	0.5&	260.1$\pm$1.7&	 -54.8$\pm$1.3&	3.0&	46&	    19\\
\enddata
\end{deluxetable*}
%\end{center}

%\clearpage

\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablenum{7}
\tablecaption{Summary of Spectral Types, Parallaxes, Proper Motions, Absolute Magnitudes, and Tangential Velocities\label{absmag_vtan_table}}
\tablehead{
\colhead{Object} &
\colhead{Spec.} &
\colhead{Spec.} &
\colhead{$\pi_{abs}$} &
\colhead{$\mu_{total}$} &
\colhead{$\pi, \mu_{total}$} &
\colhead{$M_H$} &
\colhead{$M_{W1}$} &     
\colhead{$M_{W2}$} &     
\colhead{$M_{W3}$} &     
\colhead{$M_{ch1}$} &     
\colhead{$M_{ch2}$} &
\colhead{$v_{tan}$} \\
\colhead{Name} & 
\colhead{Type} &
\colhead{Code} &
\colhead{(mas)} &
\colhead{(mas/yr)} &
\colhead{Ref.} &
\colhead{(mag)} &
\colhead{(mag)} &     
\colhead{(mag)} &     
\colhead{(mag)} &     
\colhead{(mag)} &     
\colhead{(mag)} &
\colhead{(km/s)} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &     
\colhead{(4)} &
\colhead{(5)} &                          
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &  
\colhead{(11)} &     
\colhead{(12)} &
\colhead{(13)}                          
}
\startdata
 WISE  0005+3737&   T9     & 9     &   127.0$\pm$2.4&   1034.0$\pm$ 2.0& Table~\ref{spitzer_results}  & 18.50$\pm$0.05&  17.28$\pm$0.10&  13.81$\pm$0.05&  12.30$\pm$0.24&  15.95$\pm$0.05&  13.80$\pm$0.04&   38.6$\pm$0.7\\
 WISE  0015-4615&   T8     & 8     &    71.8$\pm$2.7&    796.4$\pm$ 2.0& Table~\ref{spitzer_results}  & 17.19$\pm$0.11&  16.24$\pm$0.13&  13.50$\pm$0.09&  \nodata       &  15.38$\pm$0.09&  13.51$\pm$0.08&   52.6$\pm$2.0\\
 WISE  0032-4946&   T8.5   & 8.5   &    63.6$\pm$2.9&    938.2$\pm$ 2.4& Table~\ref{spitzer_results}  & 17.89$\pm$0.17&  16.69$\pm$0.19&  14.09$\pm$0.12&  11.22$\pm$0.36&  15.95$\pm$0.11&  13.95$\pm$0.10&   69.9$\pm$3.2\\
 ULAS  0034-0052&   T8.5   & 8.5   &    68.7$\pm$1.4&    359.2$\pm$ 0.8&                             1& 17.67$\pm$0.06&  16.19$\pm$0.14&  13.73$\pm$0.08&  \nodata       &  15.42$\pm$0.06&  13.68$\pm$0.05&   24.8$\pm$0.5\\
 2MASS 0034+0523&   T6.5   & 6.5   &   120.1$\pm$3.0&    697.5$\pm$ 2.5& Table~\ref{spitzer_results}  & 15.95$\pm$0.06&  15.49$\pm$0.07&  12.95$\pm$0.06&  12.18$\pm$0.32&  14.49$\pm$0.06&  12.98$\pm$0.06&   27.5$\pm$0.7\\
 WISE  0038+2758&   T9     & 9     &    89.7$\pm$2.5&     97.5$\pm$ 2.2& Table~\ref{spitzer_results}  & 18.68$\pm$0.07&  17.21$\pm$0.16&  14.13$\pm$0.07&  12.14$\pm$0.34&  16.22$\pm$0.07&  14.17$\pm$0.06&    5.2$\pm$0.2\\
          Gl 27B&   T8     & 8     &    89.8$\pm$0.1&    591.9$\pm$ 0.1&                             2& 16.49$\pm$0.03&  \nodata       &  \nodata       &  \nodata       &  15.15$\pm$0.04&  13.39$\pm$0.02&   31.2$\pm$0.1\\
 WISE  0040+0900&   T7     & 7     &    69.8$\pm$1.5&     74.5$\pm$ 2.2& Table~\ref{ntt_ukirt_results}& 15.78$\pm$0.05&  15.20$\pm$0.08&  13.05$\pm$0.07&  \nodata       &  14.29$\pm$0.05&  12.98$\pm$0.05&    5.1$\pm$0.2\\
 WISE  0049+2151&   T8.5   & 8.5   &   139.9$\pm$2.5&    485.4$\pm$ 2.0& Table~\ref{spitzer_results}  & 17.45$\pm$0.04&  16.65$\pm$0.07&  13.76$\pm$0.05&  12.31$\pm$0.19&  15.74$\pm$0.04&  13.77$\pm$0.04&   16.4$\pm$0.3\\
 2MASS 0050-3322&   T7     & 7     &    94.6$\pm$2.4&   1485.1$\pm$ 2.1&                             1& 15.92$\pm$0.11&  15.48$\pm$0.07&  13.46$\pm$0.06&  11.71$\pm$0.25&  14.75$\pm$0.06&  13.47$\pm$0.06&   74.4$\pm$1.9\\
 CFBDS 0059-0114&   T8.5   & 8.5   &   103.2$\pm$2.1&    885.8$\pm$ 1.1&                             1& 18.34$\pm$0.07&  16.97$\pm$0.13&  13.80$\pm$0.06&  \nodata       &  15.84$\pm$0.05&  13.78$\pm$0.05&   40.7$\pm$0.8\\
 WISE  0123+4142&   T7     & 7     &    44.0$\pm$4.1&    608.6$\pm$ 3.2& Table~\ref{spitzer_results}  & 15.42$\pm$0.24&  15.06$\pm$0.22&  13.16$\pm$0.21&  \nodata       &  14.34$\pm$0.20&  13.06$\pm$0.20&   65.6$\pm$6.1\\
 CFBDS 0133+0231&   T8.5   & 8.5   &    56.3$\pm$3.4&    608.8$\pm$ 2.5& Table~\ref{spitzer_results}  & 17.37$\pm$0.16&  16.00$\pm$0.19&  13.73$\pm$0.15&  \nodata       &  15.54$\pm$0.14&  13.81$\pm$0.13&   51.3$\pm$3.1\\
 WISE  0146+4234&   Y0     & 10    &    52.5$\pm$2.3&    452.9$\pm$ 1.7& Table~\ref{spitzer_results}  & 21.29$\pm$0.17&  \nodata       &  13.68$\pm$0.12&  \nodata       &  16.10$\pm$0.12&  13.67$\pm$0.10&   40.9$\pm$1.8\\
 WISE  0148-7202&   T9.5   & 9.5   &    91.7$\pm$3.4&   1269.3$\pm$ 4.1&                             3& 19.02$\pm$0.09&  18.06$\pm$0.22&  14.39$\pm$0.09&  \nodata       &  16.63$\pm$0.09&  14.45$\pm$0.08&   66.0$\pm$2.5\\
 ULAS  0150+1359&   T7.5   & 7.5   &    39.8$\pm$3.2&     35.2$\pm$ 9.2& Table~\ref{ntt_ukirt_results}& 16.11$\pm$0.18&  15.50$\pm$0.24&  13.23$\pm$0.20&  \nodata       &  14.45$\pm$0.18&  13.11$\pm$0.18&    4.2$\pm$1.1\\
 WISE  0221+3842&   T6.5   & 6.5   &    36.0$\pm$4.1&    141.3$\pm$ 2.6& Table~\ref{spitzer_results}  & 15.23$\pm$0.29&  14.51$\pm$0.26&  12.59$\pm$0.25&  \nodata       &  13.71$\pm$0.25&  12.64$\pm$0.25&   18.6$\pm$2.1\\
 WISE  0223-2932&   T7.5   & 7.5   &    80.7$\pm$2.6&    946.1$\pm$ 1.9& Table~\ref{ntt_ukirt_results}& 16.83$\pm$0.13&  16.40$\pm$0.11&  13.56$\pm$0.08&  12.18$\pm$0.40&  15.34$\pm$0.08&  13.55$\pm$0.07&   55.6$\pm$1.8\\
 WISE  0226-0211&   T7     & 7     &    57.3$\pm$4.7&    527.1$\pm$ 2.7& Table~\ref{spitzer_results}  & 17.67$\pm$0.20&  16.20$\pm$0.22&  13.31$\pm$0.18&  \nodata       &  15.40$\pm$0.18&  13.42$\pm$0.18&   43.6$\pm$3.6\\
 WISE  0233+3030&   T6     & 6     &    31.3$\pm$4.2&    137.8$\pm$ 3.2& Table~\ref{spitzer_results}  & 14.27$\pm$0.29&  13.88$\pm$0.30&  11.82$\pm$0.29&  \nodata       &  13.11$\pm$0.29&  11.83$\pm$0.29&   20.9$\pm$2.8\\
 WISE  0241-3653&   T7     & 7     &    52.4$\pm$2.7&    283.8$\pm$ 2.1& Table~\ref{spitzer_results}  & 15.64$\pm$0.13&  15.46$\pm$0.14&  12.95$\pm$0.12&  11.11$\pm$0.35&  14.34$\pm$0.12&  12.94$\pm$0.11&   25.7$\pm$1.3\\
 2MASS 0243-2453&   T6     & 6     &    93.6$\pm$3.6&    354.8$\pm$ 4.1&                             4& 15.25$\pm$0.09&  14.51$\pm$0.09&  12.78$\pm$0.09&  11.34$\pm$0.16&  13.81$\pm$0.09&  12.83$\pm$0.09&   18.0$\pm$0.7\\
 WISE  0247+3725&   T8     & 8     &    64.8$\pm$2.6&     87.0$\pm$ 1.8& Table~\ref{spitzer_results}  & 17.30$\pm$0.21&  17.54$\pm$0.44&  13.68$\pm$0.11&  \nodata       &  15.76$\pm$0.10&  13.61$\pm$0.09&    6.4$\pm$0.3\\
 WISE  0254+0223&   T8     & 8     &   146.1$\pm$1.5&   2572.2$\pm$ 0.1& Table~\ref{usno_results}     & 17.11$\pm$0.03&  16.63$\pm$0.05&  13.58$\pm$0.03&  12.18$\pm$0.14&  15.51$\pm$0.03&  13.53$\pm$0.03&   84.4$\pm$0.9\\
 WISE  0302-5817&   Y0:    & 10    &    56.1$\pm$4.4&     86.8$\pm$ 7.1& Table~\ref{spitzer_results}  & \nodata       &  \nodata       &  14.55$\pm$0.19&  \nodata       &  16.93$\pm$0.19&  14.59$\pm$0.17&    7.3$\pm$0.8\\
 WISE  0304-2705&   Y0pec  & 10    &    81.5$\pm$7.7&    513.5$\pm$ 9.6& Table~\ref{spitzer_results}  & 20.58$\pm$0.26&  \nodata       &  15.15$\pm$0.22&  \nodata       &  17.26$\pm$0.21&  15.05$\pm$0.21&   29.9$\pm$2.8\\
 WISE  0309-5016&   [T7]   & ---   &    66.8$\pm$3.9&    559.8$\pm$ 2.3& Table~\ref{spitzer_results}  & 16.55$\pm$0.13&  15.59$\pm$0.14&  12.75$\pm$0.13&  11.88$\pm$0.47&  14.65$\pm$0.13&  12.76$\pm$0.13&   39.7$\pm$2.3\\
 WISE  0313+7807&   T8.5   & 8.5   &   134.3$\pm$3.6&     89.7$\pm$ 1.7& Table~\ref{spitzer_results}  & 18.27$\pm$0.08&  16.59$\pm$0.07&  13.90$\pm$0.06&  12.69$\pm$0.27&  15.95$\pm$0.06&  13.91$\pm$0.06&    3.2$\pm$0.1\\
 WISE  0316+4307&   T8     & 8     &    73.3$\pm$2.8&    435.6$\pm$ 2.1& Table~\ref{spitzer_results}  & 19.03$\pm$0.12&  17.12$\pm$0.24&  13.97$\pm$0.10&  \nodata       &  15.97$\pm$0.09&  13.91$\pm$0.09&   28.2$\pm$1.1\\
 WISE  0323-5907&   [T6]   & --    &    71.5$\pm$4.3&    720.5$\pm$ 2.6& Table~\ref{spitzer_results}  & \nodata       &  16.08$\pm$0.15&  13.80$\pm$0.14&  12.16$\pm$0.45&  15.04$\pm$0.13&  13.80$\pm$0.13&   47.8$\pm$2.9\\
 WISE  0323-6025&   T8.5   & 8.5   &    71.4$\pm$2.9&    535.6$\pm$ 2.0& Table~\ref{spitzer_results}  & 17.67$\pm$0.09&  16.88$\pm$0.15&  13.76$\pm$0.10&  \nodata       &  15.84$\pm$0.10&  13.77$\pm$0.09&   35.6$\pm$1.5\\
 WISE  0325-5044&   T8     & 8     &    36.7$\pm$2.7&    176.1$\pm$ 2.2& Table~\ref{spitzer_results}  & 17.24$\pm$0.16&  16.25$\pm$0.30&  14.03$\pm$0.22&  \nodata       &  15.57$\pm$0.18&  13.52$\pm$0.16&   22.7$\pm$1.7\\
 WISE  0325-3854&   T9     & 9     &    57.2$\pm$5.4&    303.2$\pm$ 2.6& Table~\ref{spitzer_results}  & 18.37$\pm$0.29&  16.58$\pm$0.25&  13.77$\pm$0.21&  11.72$\pm$0.48&  15.91$\pm$0.21&  13.77$\pm$0.21&   25.1$\pm$2.4\\
 WISE  0325+0831&   T7     & 7     &    78.5$\pm$3.0&    122.3$\pm$ 2.5& Table~\ref{spitzer_results}  & 15.62$\pm$0.12&  14.82$\pm$0.09&  13.01$\pm$0.09&  11.36$\pm$0.35&  14.17$\pm$0.09&  13.06$\pm$0.08&    7.4$\pm$0.3\\
 WISE  0335+4310&   T9     & 9     &    72.1$\pm$2.4&   1140.7$\pm$ 1.7& Table~\ref{spitzer_results}  & 19.23$\pm$0.08&  \nodata       &  13.80$\pm$0.09&  \nodata       &  15.90$\pm$0.08&  13.67$\pm$0.07&   75.0$\pm$2.5\\
 WISE  0336-0143&   Y0     & 10    &    99.0$\pm$2.4&   1239.4$\pm$ 1.7& Table~\ref{spitzer_results}  & \nodata       &  18.43$\pm$0.47&  14.54$\pm$0.08&  \nodata       &  17.23$\pm$0.08&  14.60$\pm$0.06&   59.3$\pm$1.4\\
 2MASS 0348-6022&   T7     & 7     &   120.1$\pm$1.8&    817.8$\pm$ 0.9& Table~\ref{ntt_ukirt_results}& 15.96$\pm$0.14&  15.42$\pm$0.04&  12.95$\pm$0.04&  11.62$\pm$0.09&  14.56$\pm$0.04&  12.94$\pm$0.04&   32.3$\pm$0.5\\
 WISE  0350-5658&   Y1     & 11    &   174.6$\pm$2.6&    618.2$\pm$ 1.9& Table~\ref{spitzer_results}  & 23.47$\pm$0.14&  \nodata       &  15.96$\pm$0.05&  13.54$\pm$0.28&  19.15$\pm$0.10&  15.90$\pm$0.04&   16.8$\pm$0.3\\
 WISE  0359-5401&   Y0     & 10    &    75.8$\pm$2.5&    787.9$\pm$ 2.0& Table~\ref{spitzer_results}  & 21.43$\pm$0.13&  \nodata       &  14.78$\pm$0.09&  \nodata       &  16.95$\pm$0.10&  14.72$\pm$0.08&   49.3$\pm$1.6\\
 WISE  0404-6420&   T9     & 9     &    45.7$\pm$2.7&     68.6$\pm$ 2.3& Table~\ref{spitzer_results}  & 18.27$\pm$0.13&  16.74$\pm$0.22&  14.03$\pm$0.14&  \nodata       &  15.93$\pm$0.15&  13.72$\pm$0.13&    7.1$\pm$0.5\\
 WISE  0410+1502&   Y0     & 10    &   150.2$\pm$2.4&   2410.2$\pm$ 1.6& Table~\ref{spitzer_results}  & 20.78$\pm$0.05&  \nodata       &  15.00$\pm$0.06&  13.20$\pm$0.50&  17.52$\pm$0.05&  15.05$\pm$0.04&   76.1$\pm$1.2\\
 WISE  0413-4750&   T9     & 9     &    48.2$\pm$4.8&    321.8$\pm$ 3.5& Table~\ref{spitzer_results}  & 18.62$\pm$0.22&  17.50$\pm$0.41&  14.00$\pm$0.23&  \nodata       &  16.22$\pm$0.23&  13.90$\pm$0.22&   31.6$\pm$3.2\\
 2MASS 0415-0935&   T8     & 8     &   175.2$\pm$1.7&   2278.2$\pm$ 1.2&                             1& 16.92$\pm$0.04&  16.36$\pm$0.04&  13.51$\pm$0.03&  12.31$\pm$0.13&  15.47$\pm$0.03&  13.59$\pm$0.03&   61.6$\pm$0.6\\
 WISE  0430+4633&   T8     & 8     &    93.9$\pm$4.1&    959.8$\pm$ 3.2& Table~\ref{spitzer_results}  & 19.10$\pm$0.15&  \nodata       &  14.27$\pm$0.11&  \nodata       &  15.99$\pm$0.10&  14.08$\pm$0.10&   48.4$\pm$2.1\\
 WISE  0458+6434&   T8.5   & 8.5   &   109.2$\pm$3.6&    357.7$\pm$ 1.7& Table~\ref{spitzer_results}  & 17.60$\pm$0.09&  16.63$\pm$0.10&  13.21$\pm$0.08&  12.28$\pm$0.29&  15.27$\pm$0.07&  13.18$\pm$0.07&   15.5$\pm$0.5\\
 WISE  0500-1223&   T8     & 8     &    95.1$\pm$3.6&    728.7$\pm$ 1.8& Table~\ref{spitzer_results}  & 18.02$\pm$0.15&  17.34$\pm$0.17&  13.87$\pm$0.09&  \nodata       &  15.84$\pm$0.09&  13.89$\pm$0.08&   36.3$\pm$1.4\\
 WISE  0512-3004&   T8.5   & 8.5   &    48.9$\pm$2.6&    642.2$\pm$ 1.8& Table~\ref{spitzer_results}  & 18.11$\pm$0.43&  17.08$\pm$0.39&  13.78$\pm$0.14&  \nodata       &  16.09$\pm$0.14&  14.03$\pm$0.12&   62.3$\pm$3.3\\
 WISE  0513+0608&   T6.5   & 6.5   &    70.8$\pm$1.5&    433.0$\pm$ 1.0& Table~\ref{usno_results}     & 15.38$\pm$0.09&  15.09$\pm$0.07&  13.15$\pm$0.06&  \nodata       &  14.35$\pm$0.05&  13.20$\pm$0.05&   29.7$\pm$0.6\\
 UGPS  0521+3640&   T8.5   & 8.5   &   122.2$\pm$1.6&   1614.6$\pm$ 1.3& Table~\ref{ntt_ukirt_results}& 17.72$\pm$0.05&  14.83$\pm$0.04&  13.44$\pm$0.04&  11.59$\pm$0.15&  15.37$\pm$0.04&  14.01$\pm$0.03&   62.6$\pm$0.8\\
 WISE  0528-3308&   T7pec  & 7     &    49.4$\pm$3.9&     19.5$\pm$ 2.0& Table~\ref{ntt_ukirt_results}& 15.44$\pm$0.22&  15.70$\pm$0.20&  12.99$\pm$0.18&  11.03$\pm$0.45&  14.78$\pm$0.17&  13.06$\pm$0.17&    1.9$\pm$0.2\\
 WISE  0535-7500&  $\ge$Y1:& 11    &    66.4$\pm$2.4&    125.2$\pm$ 1.6& Table~\ref{spitzer_results}  & 22.45$\pm$0.35&  17.05$\pm$0.16&  14.01$\pm$0.09&  \nodata       &  16.86$\pm$0.11&  14.12$\pm$0.08&    8.9$\pm$0.3\\
 WISE  0540+4832&   T8.5   & 8.5   &    70.0$\pm$2.6&    673.4$\pm$ 2.1& Table~\ref{spitzer_results}  & 17.85$\pm$0.09&  \nodata       &  14.21$\pm$0.11&  \nodata       &  16.20$\pm$0.09&  13.99$\pm$0.08&   45.6$\pm$1.7\\
 WISE  0542-1628&   T6.5   & 6.5   &    61.5$\pm$2.7&    366.3$\pm$ 1.3& Table~\ref{ntt_ukirt_results}& 15.51$\pm$0.14&  15.17$\pm$0.11&  12.90$\pm$0.10&  \nodata       &  14.21$\pm$0.10&  12.91$\pm$0.10&   28.2$\pm$1.2\\
         Gl 229B&   T7pec  & 7     &   173.7$\pm$0.1&    731.7$\pm$ 0.1&                             2& 15.56$\pm$0.05&  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata       &   20.0$\pm$0.1\\
 WISE  0612-3036AB& T6     & 6     &    41.1$\pm$1.6&    285.1$\pm$ 1.8& Table~\ref{ntt_ukirt_results}& 15.13$\pm$0.14&  14.47$\pm$0.10&  12.11$\pm$0.09&  \nodata       &  13.66$\pm$0.09&  12.10$\pm$0.09&   32.9$\pm$1.3\\
 WISE  0614+3912&   T6     & 6     &    53.7$\pm$1.7&    529.3$\pm$ 1.2& Table~\ref{usno_results}     & 15.01$\pm$0.26&  14.89$\pm$0.10&  12.28$\pm$0.08&  \nodata       &  13.84$\pm$0.07&  12.25$\pm$0.07&   48.2$\pm$1.6\\
 WISE  0614+0951&   T7     & 7     &    65.6$\pm$2.2&    415.0$\pm$ 1.6& Table~\ref{spitzer_results}  & 15.91$\pm$0.08&  15.71$\pm$0.13&  13.32$\pm$0.09&  \nodata       &  14.57$\pm$0.08&  13.18$\pm$0.08&   30.0$\pm$1.0\\
 WISE  0623-0456&   T8     & 8     &    87.4$\pm$2.9&    919.2$\pm$ 1.4& Table~\ref{ntt_ukirt_results}& 17.02$\pm$0.13&  16.55$\pm$0.12&  13.52$\pm$0.08&  12.11$\pm$0.45&  15.20$\pm$0.08&  13.44$\pm$0.07&   49.9$\pm$1.7\\
 WISE  0625+5646&   T6     & 6     &    49.5$\pm$2.0&     52.7$\pm$ 1.4& Table~\ref{usno_results}     & 15.37$\pm$0.13&  14.99$\pm$0.12&  12.90$\pm$0.10&  10.98$\pm$0.49&  13.94$\pm$0.09&  12.89$\pm$0.09&    5.2$\pm$0.3\\
 WISE  0627-1114&   T6     & 6     &    74.8$\pm$3.6&    338.1$\pm$ 1.6& Table~\ref{ntt_ukirt_results}& 14.81$\pm$0.13&  14.35$\pm$0.11&  12.62$\pm$0.11&  10.90$\pm$0.24&  13.64$\pm$0.11&  12.69$\pm$0.11&   21.4$\pm$1.0\\
 WISE  0645-0302&   T6     & 6     &    50.7$\pm$4.2&    318.9$\pm$ 2.6& Table~\ref{spitzer_results}  & 15.86$\pm$0.18&  16.52$\pm$0.37&  13.39$\pm$0.20&  \nodata       &  14.72$\pm$0.18&  13.21$\pm$0.18&   29.7$\pm$2.6\\
 WISE  0647-6232&   Y1     & 11    &   100.3$\pm$2.4&    387.9$\pm$ 1.5& Table~\ref{spitzer_results}  & 23.32$\pm$0.18&  \nodata       &  15.23$\pm$0.07&  \nodata       &  17.90$\pm$0.11&  15.08$\pm$0.06&   18.3$\pm$0.4\\
 WISE  0713-5854&   T9     & 9     &    78.2$\pm$4.6&    367.5$\pm$ 3.1& Table~\ref{spitzer_results}  & 18.95$\pm$0.20&  \nodata       &  14.73$\pm$0.14&  \nodata       &  16.76$\pm$0.14&  14.61$\pm$0.13&   22.3$\pm$1.3\\
 WISE  0713-2917&   Y0     & 10    &   107.5$\pm$2.4&    546.2$\pm$ 1.8& Table~\ref{spitzer_results}  & 20.35$\pm$0.09&  \nodata       &  14.62$\pm$0.07&  12.45$\pm$0.36&  16.83$\pm$0.06&  14.38$\pm$0.05&   24.1$\pm$0.5\\
 UGPS  0722-0540&   T9     & 9     &   242.8$\pm$2.4&    970.2$\pm$ 2.1&                             6& 18.83$\pm$0.03&  17.18$\pm$0.05&  14.13$\pm$0.03&  12.13$\pm$0.07&  16.22$\pm$0.03&  14.15$\pm$0.03&   18.9$\pm$0.2\\
 WISE  0723+3403&   T9:    & 9     &    56.3$\pm$3.5&    343.8$\pm$ 1.7& Table~\ref{spitzer_results}  & 17.38$\pm$0.15&  16.46$\pm$0.26&  13.44$\pm$0.15&  \nodata       &  15.52$\pm$0.14&  13.44$\pm$0.14&   28.9$\pm$1.8\\
 2MASS 0727+1710&   T7     & 7     &   112.5$\pm$0.9&   1296.2$\pm$ 0.9&                             1& 15.93$\pm$0.03&  15.44$\pm$0.04&  13.22$\pm$0.03&  12.18$\pm$0.31&  14.72$\pm$0.03&  13.27$\pm$0.02&   54.6$\pm$0.4\\
 2MASS 0729-3954&   T8pec  & 8     &   126.3$\pm$8.3&   1738.3$\pm$ 7.6&                             7& 16.49$\pm$0.23&  15.80$\pm$0.15&  13.48$\pm$0.14&  11.87$\pm$0.19&  15.06$\pm$0.14&  13.50$\pm$0.14&   65.2$\pm$4.3\\
 WISE  0734-7157&   Y0     & 10    &    75.0$\pm$2.4&    571.0$\pm$ 1.8& Table~\ref{spitzer_results}  & 20.45$\pm$0.10&  18.12$\pm$0.29&  14.56$\pm$0.09&  \nodata       &  17.02$\pm$0.10&  14.59$\pm$0.07&   36.1$\pm$1.2\\
 WISE  0744+5628&   T8     & 8     &    67.1$\pm$2.5&    779.7$\pm$ 1.7& Table~\ref{spitzer_results}  & 16.72$\pm$0.14&  16.31$\pm$0.14&  13.66$\pm$0.09&  11.78$\pm$0.50&  15.40$\pm$0.09&  13.69$\pm$0.08&   55.1$\pm$2.1\\
 WISE  0750+2725&   T8.5   & 8.5   &    68.4$\pm$3.4&    783.2$\pm$ 2.7& Table~\ref{ntt_ukirt_results}& 18.18$\pm$0.12&  17.61$\pm$0.44&  13.73$\pm$0.12&  \nodata       &  15.85$\pm$0.12&  13.66$\pm$0.11&   54.3$\pm$2.7\\
 WISE  0751-7634&   T9     & 9     &    97.9$\pm$6.7&    216.7$\pm$ 5.3& Table~\ref{ntt_ukirt_results}& 19.63$\pm$0.20&  16.90$\pm$0.16&  14.48$\pm$0.15&  11.86$\pm$0.21&  16.37$\pm$0.15&  14.57$\pm$0.15&   10.5$\pm$0.8\\
 WISE  0759-4904&   T8     & 8     &    89.1$\pm$2.4&    440.9$\pm$ 1.6& Table~\ref{spitzer_results}  & 17.16$\pm$0.07&  16.75$\pm$0.11&  13.56$\pm$0.07&  \nodata       &  15.37$\pm$0.06&  13.51$\pm$0.06&   23.5$\pm$0.6\\
        WD 0806B&   [Y1]   & 11    &    52.2$\pm$1.7&    446.8$\pm$ 1.8&                             8& 23.88$\pm$0.16&  \nodata       &  15.41$\pm$0.11&  \nodata       &  18.24$\pm$0.17&  15.43$\pm$0.09&   40.6$\pm$1.3\\
 WISE  0811-8051&   T9.5:  & 9.5   &    99.1$\pm$7.7&    293.4$\pm$ 6.9&                             3& 19.96$\pm$0.22&  16.74$\pm$0.19&  14.31$\pm$0.17&  12.61$\pm$0.36&  16.78$\pm$0.18&  14.37$\pm$0.17&   14.1$\pm$1.2\\
 WISE  0812+4021&   T8     & 8     &    34.2$\pm$2.7&    259.6$\pm$ 1.7& Table~\ref{spitzer_results}  & 15.97$\pm$0.26&  15.47$\pm$0.28&  12.94$\pm$0.20&  \nodata       &  14.60$\pm$0.18&  12.97$\pm$0.17&   36.0$\pm$2.9\\
 DENIS 0817-6155&   T6     & 6     &   203.$\pm$13. &   1145.4$\pm$67.8&                             9& 15.07$\pm$0.14&  14.51$\pm$0.14&  12.80$\pm$0.14&  11.20$\pm$0.14&  13.78$\pm$0.14&  12.84$\pm$0.14&   26.7$\pm$2.3\\
 WISE  0825+2805&   Y0.5   & 10.5  &   155.8$\pm$2.4&    241.2$\pm$ 1.8& Table~\ref{spitzer_results}  & 23.93$\pm$0.14&  \nodata       &  15.54$\pm$0.07&  \nodata       &  18.29$\pm$0.07&  15.61$\pm$0.04&    7.3$\pm$0.1\\
 WISE  0833+0052&   (sd)T9 & 9     &    82.6$\pm$4.5&   1776.1$\pm$ 3.8& Table~\ref{spitzer_results}  & 20.21$\pm$0.15&  \nodata       &  14.56$\pm$0.14&  \nodata       &  16.59$\pm$0.12&  14.43$\pm$0.12&  101.9$\pm$5.6\\
 WISE  0836-1859&   T8pec  & 8     &    40.8$\pm$3.6&    157.8$\pm$ 1.8& Table~\ref{spitzer_results}  & 16.84$\pm$0.32&  15.68$\pm$0.26&  13.20$\pm$0.21&  \nodata       &  14.92$\pm$0.20&  13.14$\pm$0.19&   18.3$\pm$1.6\\
 WISE  0855-0714&   [$\ge$Y4]& 14  &   438.9$\pm$3.0&   8147.3$\pm$ 2.7& Table~\ref{spitzer_results}  & 27.04$\pm$0.24&  23.02$\pm$0.42&  16.92$\pm$0.04&  14.35$\pm$0.13&  20.68$\pm$0.07&  17.13$\pm$0.02&   88.0$\pm$0.6\\
 WISE  0857+5604&   T8     & 8     &    87.2$\pm$2.4&    752.0$\pm$ 1.6& Table~\ref{spitzer_results}  & 17.19$\pm$0.15&  16.82$\pm$0.12&  13.80$\pm$0.07&  \nodata       &  15.72$\pm$0.07&  13.84$\pm$0.06&   40.9$\pm$1.1\\
 ULAS  0859+1010&   T7     & 7     &    50.3$\pm$1.7&    712.7$\pm$ 1.6& Table~\ref{ntt_ukirt_results}& 17.09$\pm$0.09&  16.26$\pm$0.24&  13.67$\pm$0.11&  \nodata       &  \nodata       &  \nodata       &   67.2$\pm$2.3\\
 ULAS  0901-0306&   T7.5   & 7.5   &    62.6$\pm$2.6&    264.0$\pm$ 3.6&                            10& 17.44$\pm$0.16&  16.17$\pm$0.16&  13.54$\pm$0.11&  \nodata       &  15.42$\pm$0.10&  13.52$\pm$0.09&   20.0$\pm$0.9\\
 WISE  0906+4735&   T8     & 8     &    48.4$\pm$3.4&    895.3$\pm$ 1.7& Table~\ref{spitzer_results}  & 16.23$\pm$0.22&  15.98$\pm$0.23&  12.97$\pm$0.16&  \nodata       &  14.90$\pm$0.16&  12.97$\pm$0.15&   87.7$\pm$6.2\\
 WISE  0914-3459&   T8     & 8     &    45.2$\pm$4.2&    177.0$\pm$ 3.2& Table~\ref{spitzer_results}  & \nodata       &  15.89$\pm$0.26&  13.33$\pm$0.21&  \nodata       &  15.02$\pm$0.21&  13.32$\pm$0.20&   18.6$\pm$1.8\\
 WISE  0929+0409&   T6.5   & 6.5   &    41.0$\pm$2.2&    695.3$\pm$ 3.5& Table~\ref{ntt_ukirt_results}& 15.43$\pm$0.14&  14.61$\pm$0.14&  12.32$\pm$0.13&  10.44$\pm$0.53&  13.78$\pm$0.12&  12.30$\pm$0.12&   80.4$\pm$4.3\\
 2MASS 0937+2931&   T6pec  & 6     &   162.8$\pm$3.9&   1622.0$\pm$ 7.1&                             4& 15.73$\pm$0.06&  15.15$\pm$0.06&  12.73$\pm$0.06&  11.75$\pm$0.11&  14.21$\pm$0.05&  12.75$\pm$0.05&   47.2$\pm$1.2\\
 2MASS 0939-2448&   T8     & 8     &   187.3$\pm$4.6&   1191.7$\pm$ 3.4&                            11& 17.32$\pm$0.10&  16.27$\pm$0.06&  13.00$\pm$0.06&  12.03$\pm$0.10&  15.14$\pm$0.06&  12.98$\pm$0.06&   30.2$\pm$0.7\\
 WISE  0940-2208&   T8     & 8     &    38.1$\pm$4.7&    224.3$\pm$ 3.3& Table~\ref{spitzer_results}  & \nodata       &  14.77$\pm$0.28&  12.54$\pm$0.27&  \nodata       &  14.30$\pm$0.27&  12.58$\pm$0.27&   27.9$\pm$3.5\\
 WISE  0943+3607&   T9.5   & 9.5   &    93.8$\pm$2.8&    839.4$\pm$ 1.9& Table~\ref{spitzer_results}  & 20.18$\pm$0.08&  18.04$\pm$0.30&  14.27$\pm$0.08&  12.15$\pm$0.40&  16.61$\pm$0.08&  14.15$\pm$0.07&   42.4$\pm$1.3\\
 ULAS  0950+0117&   T8     & 8     &    57.9$\pm$2.3&    434.1$\pm$ 1.3& Table~\ref{ntt_ukirt_results}& 17.21$\pm$0.10&  16.45$\pm$0.20&  13.32$\pm$0.10&  \nodata       &  15.12$\pm$0.09&  13.24$\pm$0.09&   35.5$\pm$1.4\\
 WISE  0952+1955&   T6     & 6     &    41.1$\pm$3.9&     47.1$\pm$ 2.0& Table~\ref{spitzer_results}  & 15.29$\pm$0.23&  14.91$\pm$0.24&  12.53$\pm$0.21&  \nodata       &  13.88$\pm$0.21&  12.57$\pm$0.21&    5.4$\pm$0.6\\
 WISE  1018-2445&   T8     & 8     &    83.6$\pm$3.6&    823.2$\pm$ 1.8& Table~\ref{spitzer_results}  & 17.61$\pm$0.25&  16.88$\pm$0.17&  13.74$\pm$0.10&  \nodata       &  15.74$\pm$0.10&  13.75$\pm$0.10&   46.7$\pm$2.0\\
 WISE  1019+6529&   T6     & 6     &    42.9$\pm$1.8&    150.6$\pm$ 1.1& Table~\ref{usno_results}     & 14.68$\pm$0.15&  14.44$\pm$0.10&  12.16$\pm$0.10&  \nodata       &  13.47$\pm$0.09&  12.16$\pm$0.09&   17.3$\pm$0.8\\
 WISE  1025+0307&   T8.5   & 8.5   &    85.4$\pm$2.5&   1208.0$\pm$ 1.9& Table~\ref{spitzer_results}  & 18.02$\pm$0.08&  17.14$\pm$0.20&  13.79$\pm$0.08&  \nodata       &  15.97$\pm$0.07&  13.85$\pm$0.07&   67.0$\pm$2.0\\
 CFBDS 1028+5654&   T8     & 8     &    45.0$\pm$2.9&    201.2$\pm$ 2.1& Table~\ref{spitzer_results}  & 16.65$\pm$0.16&  \nodata       &  \nodata       &  \nodata       &  14.63$\pm$0.14&  12.74$\pm$0.14&   21.2$\pm$1.4\\
 ULAS  1029+0935&   T8     & 8     &    66.8$\pm$4.2&    436.9$\pm$ 3.2& Table~\ref{ntt_ukirt_results}& 16.75$\pm$0.14&  15.90$\pm$0.18&  13.50$\pm$0.16&  \nodata       &  15.21$\pm$0.14&  13.58$\pm$0.14&   31.0$\pm$2.0\\
 WISE  1039-1600&   T7.5   & 7.5   &    53.4$\pm$2.6&    223.8$\pm$ 1.9& Table~\ref{spitzer_results}  & 15.83$\pm$0.11&  15.11$\pm$0.13&  12.81$\pm$0.11&  \nodata       &  14.51$\pm$0.11&  12.84$\pm$0.11&   19.9$\pm$1.0\\
 WISE  1042-3842&   T8.5   & 8.5   &    65.4$\pm$3.4&     93.7$\pm$ 6.2&                             3& 18.27$\pm$0.12&  17.34$\pm$0.32&  13.61$\pm$0.12&  \nodata       &  15.83$\pm$0.12&  13.63$\pm$0.12&    6.9$\pm$0.6\\
 ULAS  1043+1048&   T8     & 8     &    20.8$\pm$7.0&    141.9$\pm$ 3.7& Table~\ref{spitzer_results}  & 15.12$\pm$0.73&  15.03$\pm$0.87&  12.28$\pm$0.74&  \nodata       &  13.61$\pm$0.73&  12.00$\pm$0.73&   32.3$\pm$10.\\
 2MASS 1047+2124&   T6.5   & 6.5   &    94.7$\pm$3.8&   1728.4$\pm$ 7.7&                             4& 15.71$\pm$0.09&  15.26$\pm$0.09&  12.89$\pm$0.09&  11.75$\pm$0.32&  14.29$\pm$0.09&  12.88$\pm$0.09&   86.5$\pm$3.5\\
 WISE  1050+5056&   T8     & 8     &    49.7$\pm$5.0&    432.3$\pm$ 3.3& Table~\ref{spitzer_results}  & 16.79$\pm$0.22&  16.42$\pm$0.32&  13.34$\pm$0.23&  \nodata       &  15.03$\pm$0.22&  13.38$\pm$0.22&   41.2$\pm$4.2\\
 WISE  1051-2138&   T8.5   & 8.5   &    67.0$\pm$3.0&    207.9$\pm$ 2.0& Table~\ref{spitzer_results}  & 18.32$\pm$0.40&  16.43$\pm$0.17&  13.73$\pm$0.11&  \nodata       &  15.55$\pm$0.10&  13.73$\pm$0.10&   14.7$\pm$0.7\\
 WISE  1052-1942&   T7.5   & 7.5   &    62.3$\pm$4.4&    453.5$\pm$ 2.7& Table~\ref{spitzer_results}  & 16.03$\pm$0.19&  15.56$\pm$0.17&  13.08$\pm$0.16&  \nodata       &  14.64$\pm$0.16&  13.19$\pm$0.15&   34.5$\pm$2.4\\
 WISE  1055-1652&   T9.5   & 9.5   &    72.2$\pm$2.7&   1074.6$\pm$ 2.0& Table~\ref{spitzer_results}  & \nodata       &  \nodata       &  14.36$\pm$0.11&  \nodata       &  16.59$\pm$0.10&  14.34$\pm$0.08&   70.6$\pm$2.6\\
 2MASS 1114-2618&   T7.5   & 7.5   &   179.2$\pm$1.4&   3043.2$\pm$ 1.1&                             1& 17.09$\pm$0.05&  16.52$\pm$0.04&  13.54$\pm$0.03&  12.61$\pm$0.18&  15.45$\pm$0.03&  13.62$\pm$0.02&   80.5$\pm$0.6\\
 WISE  1118+3125&   T8.5   & 8.5   &   113.2$\pm$4.6&    745.4$\pm$ 2.8&                         18,12& 18.42$\pm$0.11&  16.43$\pm$0.10&  13.61$\pm$0.09&  12.51$\pm$0.34&  15.87$\pm$0.09&  13.64$\pm$0.09&   31.2$\pm$1.3\\
 WISE  1122+2550&   T6     & 6     &    66.3$\pm$2.3&   1028.6$\pm$ 1.2& Table~\ref{usno_results}     & 15.75$\pm$0.13&  15.19$\pm$0.10&  13.20$\pm$0.09&  \nodata       &  14.47$\pm$0.08&  13.21$\pm$0.08&   75.4$\pm$2.7\\
 WISE  1124-0421&   T7     & 7     &    61.6$\pm$3.1&    556.5$\pm$ 2.3& Table~\ref{spitzer_results}  & \nodata       &  15.39$\pm$0.14&  13.00$\pm$0.12&  \nodata       &  14.32$\pm$0.11&  13.04$\pm$0.11&   42.8$\pm$2.2\\
 WISE  1139-3324&   T7     & 7     &    27.0$\pm$3.9&    110.2$\pm$ 3.1& Table~\ref{spitzer_results}  & 15.10$\pm$0.32&  15.63$\pm$0.50&  12.06$\pm$0.32&  \nodata       &  14.05$\pm$0.32&  12.15$\pm$0.31&   19.3$\pm$2.8\\
 WISE  1141-3326&   Y0     & 10    &    99.7$\pm$4.2&    907.6$\pm$ 3.4& Table~\ref{spitzer_results}  & \nodata       &  17.07$\pm$0.15&  14.60$\pm$0.11&  11.72$\pm$0.23&  16.41$\pm$0.10&  14.65$\pm$0.09&   43.2$\pm$1.8\\
 WISE  1143+4431&   T8.5   & 8.5   &    38.1$\pm$6.5&    104.7$\pm$ 7.2& Table~\ref{spitzer_results}  & 16.94$\pm$0.38&  16.63$\pm$0.53&  13.09$\pm$0.38&  \nodata       &  15.05$\pm$0.37&  13.06$\pm$0.37&   13.1$\pm$2.4\\
 WISE  1150+6302&   T8     & 8     &   124.5$\pm$3.0&    678.0$\pm$ 2.2& Table~\ref{spitzer_results}  & \nodata       &  17.43$\pm$0.10&  13.88$\pm$0.06&  12.85$\pm$0.31&  16.09$\pm$0.06&  13.90$\pm$0.06&   25.8$\pm$0.6\\
 ULAS  1152+1134&   T8.5   & 8.5   &    49.7$\pm$5.1&    493.0$\pm$ 4.2& Table~\ref{spitzer_results}  & 17.14$\pm$0.24&  15.31$\pm$0.25&  13.13$\pm$0.23&  \nodata       &  14.76$\pm$0.23&  13.26$\pm$0.22&   47.0$\pm$4.8\\
 WISE  1206+8401&   Y0     & 10    &    81.9$\pm$2.5&    629.3$\pm$ 1.7& Table~\ref{spitzer_results}  & 20.63$\pm$0.09&  \nodata       &  14.62$\pm$0.09&  \nodata       &  16.91$\pm$0.09&  14.79$\pm$0.07&   36.4$\pm$1.1\\
 2MASS 1217-0311&   T7.5   & 7.5   &    91.7$\pm$2.2&   1057.1$\pm$ 1.7&                            13& 15.79$\pm$0.06&  15.08$\pm$0.07&  13.02$\pm$0.06&  11.52$\pm$0.27&  14.56$\pm$0.06&  13.10$\pm$0.06&   54.6$\pm$1.3\\
 WISE  1217+1626&   T9     & 9     &   104.4$\pm$4.7&   1463.8$\pm$ 2.3& Table~\ref{spitzer_results}  & 18.26$\pm$0.10&  16.64$\pm$0.13&  13.22$\pm$0.10&  12.12$\pm$0.33&  15.53$\pm$0.10&  13.20$\pm$0.10&   66.5$\pm$3.0\\
 WISE  1220+5407&   T9.5   & 9.5   &    42.7$\pm$7.1&    365.3$\pm$ 9.6& Table~\ref{spitzer_results}  & \nodata       &  17.38$\pm$0.63&  13.91$\pm$0.37&  \nodata       &  16.16$\pm$0.37&  13.87$\pm$0.36&   40.6$\pm$6.8\\
 WISE  1221-3136&   T6.5   & 6.5   &    73.8$\pm$3.3&    728.5$\pm$ 3.0& Table~\ref{spitzer_results}  & 15.40$\pm$0.20&  15.22$\pm$0.11&  13.21$\pm$0.10&  11.46$\pm$0.34&  14.43$\pm$0.10&  13.23$\pm$0.10&   46.8$\pm$2.1\\
 2MASS 1225-2739&   T6     & 6     &    76.0$\pm$2.5&    736.8$\pm$ 2.9&                            13& 14.50$\pm$0.11&  14.07$\pm$0.08&  12.13$\pm$0.08&  10.56$\pm$0.16&  13.30$\pm$0.07&  12.15$\pm$0.07&   46.0$\pm$1.5\\
 WISE  1225-1013&   T6     & 6     &    43.3$\pm$3.0&    361.2$\pm$ 2.3& Table~\ref{spitzer_results}  & 14.59$\pm$0.15&  14.38$\pm$0.16&  12.18$\pm$0.16&  10.47$\pm$0.43&  13.49$\pm$0.15&  12.14$\pm$0.15&   39.5$\pm$2.8\\
 2MASS 1231+0847&   T5.5   & 5.5   &    75.8$\pm$4.8&   1564.0$\pm$ 4.7& Table~\ref{spitzer_results}  & 14.71$\pm$0.18&  14.47$\pm$0.14&  12.48$\pm$0.14&  11.63$\pm$0.41&  13.67$\pm$0.14&  12.48$\pm$0.14&   97.8$\pm$6.2\\
 2MASS 1237+6526&   T6.5   & 6.5   &    96.1$\pm$4.8&   1131.4$\pm$ 8.9&                             4& 15.85$\pm$0.15&  15.29$\pm$0.11&  12.85$\pm$0.11&  11.85$\pm$0.25&  14.34$\pm$0.11&  12.86$\pm$0.11&   55.8$\pm$2.8\\
 ULAS  1238+0953&   T8     & 8     &    44.1$\pm$6.1&    448.4$\pm$ 4.0& Table~\ref{ntt_ukirt_results}& 17.42$\pm$0.30&  16.76$\pm$0.55&  13.56$\pm$0.32&  \nodata       &  15.36$\pm$0.30&  13.59$\pm$0.30&   48.2$\pm$6.7\\
 WISE  1243+8445&   T9     & 9     &    48.6$\pm$4.5&    745.5$\pm$ 3.9& Table~\ref{spitzer_results}  & 17.64$\pm$0.21&  16.99$\pm$0.34&  14.00$\pm$0.21&  \nodata       &  15.79$\pm$0.21&  13.84$\pm$0.20&   72.7$\pm$6.7\\
 WISE  1254-0728&   T7     & 7     &    47.2$\pm$4.4&    131.6$\pm$ 4.7& Table~\ref{spitzer_results}  & 16.00$\pm$0.20&  15.15$\pm$0.23&  13.22$\pm$0.22&  \nodata       &  14.70$\pm$0.21&  13.19$\pm$0.20&   13.2$\pm$1.3\\
 WISE  1257+4008&   T7     & 7     &    45.7$\pm$8.2&    365.4$\pm$ 7.3& Table~\ref{spitzer_results}  & 15.26$\pm$0.41&  14.97$\pm$0.40&  12.73$\pm$0.39&  \nodata       &  14.22$\pm$0.39&  12.79$\pm$0.39&   37.9$\pm$6.8\\
 VHS   1258-4412&   T6     & 6     &    63.8$\pm$4.0&    208.2$\pm$ 3.2& Table~\ref{spitzer_results}  & \nodata       &  14.69$\pm$0.14&  13.04$\pm$0.14&  11.13$\pm$0.30&  13.93$\pm$0.14&  13.02$\pm$0.14&   15.5$\pm$1.0\\
         Gl 494C&   T8     & 8     &    86.9$\pm$0.2&    633.2$\pm$ 0.5&                             2& 16.71$\pm$0.04&  15.74$\pm$0.06&  13.54$\pm$0.04&  11.40$\pm$0.27&  15.06$\pm$0.02&  13.55$\pm$0.02&   34.5$\pm$0.1\\
 WISE  1301-0302&   T8.5   & 8.5   &    53.8$\pm$5.6&    381.6$\pm$ 3.6& Table~\ref{spitzer_results}  & 17.04$\pm$0.23&  16.27$\pm$0.29&  13.52$\pm$0.24&  \nodata       &  15.29$\pm$0.23&  13.55$\pm$0.23&   33.6$\pm$3.5\\
 ULAS  1302+1308&   T8     & 8     &    65.0$\pm$5.0&     67.2$\pm$ 8.6&                            14& 17.66$\pm$0.18&  16.76$\pm$0.28&  13.94$\pm$0.18&  11.22$\pm$0.45&  15.58$\pm$0.17&  13.98$\pm$0.17&    4.9$\pm$0.7\\
 WISE  1311+0122&   T9:    & 9     &    68.8$\pm$2.7&    860.0$\pm$ 1.3& Table~\ref{ntt_ukirt_results}& 18.51$\pm$0.25&  16.77$\pm$0.22&  13.89$\pm$0.10&  \nodata       &  16.00$\pm$0.10&  13.86$\pm$0.09&   59.3$\pm$2.3\\
 ULAS  1315+0826&   T7.5   & 7.5   &    50.5$\pm$5.7&    118.9$\pm$ 3.3& Table~\ref{ntt_ukirt_results}& 18.02$\pm$0.26&  16.27$\pm$0.34&  13.67$\pm$0.26&  \nodata       &  \nodata       &  \nodata       &   11.2$\pm$1.3\\
 WISE  1318-1758&   T8     & 8     &    57.8$\pm$2.7&    515.2$\pm$ 2.2& Table~\ref{spitzer_results}  & 16.52$\pm$0.25&  16.32$\pm$0.19&  13.48$\pm$0.12&  \nodata       &  15.60$\pm$0.11&  13.54$\pm$0.10&   42.3$\pm$2.0\\
 WISE  1320+6034&   T6.5   & 6.5   &    60.6$\pm$2.5&    561.3$\pm$ 1.4& Table~\ref{usno_results}     & 15.47$\pm$0.16&  15.63$\pm$0.11&  13.43$\pm$0.10&  \nodata       &  14.74$\pm$0.09&  13.41$\pm$0.10&   45.1$\pm$1.9\\
 WISE  1322-2340&   T8     & 8     &    77.5$\pm$4.2&    524.1$\pm$ 1.9& Table~\ref{usno_results}     & 16.06$\pm$0.18&  16.18$\pm$0.15&  13.41$\pm$0.12&  11.94$\pm$0.40&  15.11$\pm$0.12&  13.34$\pm$0.12&   32.7$\pm$1.8\\
 WISE  1333-1607&   [T7.5] & ---   &    48.0$\pm$4.7&    339.5$\pm$ 3.1& Table~\ref{spitzer_results}  & 16.78$\pm$0.25&  16.10$\pm$0.29&  13.35$\pm$0.22&  \nodata       &  15.22$\pm$0.22&  13.41$\pm$0.21&   33.5$\pm$3.3\\
 ULAS  1335+1130&   T8.5   & 8.5   &    99.9$\pm$1.6&    278.2$\pm$ 1.2&                             1& 18.25$\pm$0.04&  16.94$\pm$0.11&  13.89$\pm$0.05&  12.15$\pm$0.36&  15.99$\pm$0.05&  13.94$\pm$0.04&   13.2$\pm$0.2\\
 SDSS  1346-0031&   T6.5   & 6.5   &    69.2$\pm$2.3&    516.0$\pm$ 3.3&                            13& 15.04$\pm$0.09&  14.60$\pm$0.08&  12.83$\pm$0.08&  11.12$\pm$0.25&  13.87$\pm$0.07&  12.87$\pm$0.07&   35.3$\pm$1.2\\
 WISE  1405+5534&  Y0.5pec?& 10.5  &   157.9$\pm$3.1&   2338.4$\pm$ 2.1& Table~\ref{spitzer_results}  & 22.49$\pm$0.08&  19.76$\pm$0.40&  15.09$\pm$0.06&  13.20$\pm$0.27&  17.87$\pm$0.06&  15.05$\pm$0.05&   70.2$\pm$1.4\\
 ULAS  1416+1348&  (sd)T7.5& 7.5   &   109.7$\pm$1.3&    163.5$\pm$ 1.4&                             1& 17.82$\pm$0.03&  16.19$\pm$0.19&  12.98$\pm$0.05&  12.43$\pm$0.30&  14.94$\pm$0.03&  13.00$\pm$0.03&    7.1$\pm$0.1\\
         Gl 547B&   sdT8,T8& 8     &    57.3$\pm$0.1&    527.9$\pm$ 0.1&                             2& 17.75$\pm$0.07&  16.78$\pm$0.26&  13.64$\pm$0.07&  \nodata       &  15.52$\pm$0.04&  13.48$\pm$0.02&   43.7$\pm$0.1\\
 VHS   1433-0837&   T8     & 8     &    50.9$\pm$4.5&    350.3$\pm$ 3.0& Table~\ref{spitzer_results}  & 17.95$\pm$0.28&  \nodata       &  13.77$\pm$0.21&  \nodata       &  15.67$\pm$0.20&  13.57$\pm$0.19&   32.6$\pm$2.9\\
 WISE  1436-1814&   T8pec  & 8     &    48.3$\pm$2.4&    109.4$\pm$ 1.8& Table~\ref{spitzer_results}  & \nodata       &  15.31$\pm$0.15&  13.02$\pm$0.12&  11.02$\pm$0.45&  14.40$\pm$0.11&  13.14$\pm$0.11&   10.7$\pm$0.6\\
 WISE  1448-2534&   T8     & 8     &    52.5$\pm$2.5&    755.2$\pm$ 2.0& Table~\ref{spitzer_results}  & 17.51$\pm$0.16&  16.69$\pm$0.36&  13.56$\pm$0.14&  \nodata       &  15.80$\pm$0.12&  13.69$\pm$0.11&   68.2$\pm$3.3\\
         Gl 570D&   T7.5   & 7.5   &   170.0$\pm$0.1&   2008.7$\pm$ 0.2&                             2& 16.43$\pm$0.05&  16.08$\pm$0.04&  13.28$\pm$0.02&  11.94$\pm$0.09&  15.03$\pm$0.02&  13.30$\pm$0.02&   56.0$\pm$0.1\\
 WISE  1457+5815&   T7     & 7     &    55.0$\pm$2.3&    502.0$\pm$ 1.1& Table~\ref{usno_results}     & 15.34$\pm$0.30&  15.36$\pm$0.11&  13.12$\pm$0.10&  11.77$\pm$0.51&  14.55$\pm$0.10&  13.14$\pm$0.09&   44.6$\pm$1.9\\
 WISE  1501-4004&   T6     & 6     &    69.5$\pm$4.0&    500.8$\pm$ 3.2& Table~\ref{spitzer_results}  & 15.59$\pm$0.13&  15.30$\pm$0.14&  13.44$\pm$0.13&  \nodata       &  14.49$\pm$0.13&  13.34$\pm$0.13&   34.2$\pm$2.0\\
 2MASS 1503+2525&   T5     & 5     &   157.2$\pm$2.2&    569.0$\pm$ 1.6&                             1& 14.84$\pm$0.04&  14.42$\pm$0.04&  12.70$\pm$0.04&  11.69$\pm$0.08&  13.77$\pm$0.03&  12.73$\pm$0.03&   17.2$\pm$0.2\\
 SDSS  1504+1027&   T7     & 7     &    46.1$\pm$1.5&    525.3$\pm$ 1.9&                             1& 15.16$\pm$0.07&  14.53$\pm$0.09&  12.38$\pm$0.08&  10.92$\pm$0.42&  13.82$\pm$0.07&  12.38$\pm$0.07&   54.0$\pm$1.8\\
         Gl 576B&   T6pec  & 6     &    52.6$\pm$0.1&    791.0$\pm$ 0.1&                             2& 15.62$\pm$0.03&  14.60$\pm$0.05&  12.84$\pm$0.04&  \nodata       &  14.09$\pm$0.03&  12.85$\pm$0.02&   71.3$\pm$0.1\\
 WISE  1506+7027&   T6     & 6     &   193.5$\pm$0.6&   1587.3$\pm$ 0.3& Table~\ref{usno_results}     & 15.35$\pm$0.01&  14.84$\pm$0.02&  12.71$\pm$0.02&  11.62$\pm$0.04&  14.06$\pm$0.02&  12.75$\pm$0.02&   39.2$\pm$0.1\\
 WISE  1517+0529&   T8     & 8     &    42.1$\pm$4.2&    202.6$\pm$ 3.2& Table~\ref{spitzer_results}  & 16.97$\pm$0.22&  16.29$\pm$0.39&  13.24$\pm$0.23&  \nodata       &  14.97$\pm$0.22&  13.22$\pm$0.22&   22.8$\pm$2.3\\
 WISE  1519+7009&   T8     & 8     &    77.6$\pm$2.8&    597.5$\pm$ 1.9& Table~\ref{spitzer_results}  & 17.73$\pm$0.11&  16.53$\pm$0.10&  13.59$\pm$0.08&  12.71$\pm$0.50&  15.64$\pm$0.09&  13.54$\pm$0.08&   36.5$\pm$1.3\\
 WISE  1523+3125&   T6.5pec& 6.5   &    61.4$\pm$3.8&    519.7$\pm$ 2.4& Table~\ref{spitzer_results}  & 17.63$\pm$0.22&  16.60$\pm$0.21&  13.33$\pm$0.14&  \nodata       &  14.89$\pm$0.14&  13.21$\pm$0.14&   40.1$\pm$2.5\\
 WISE  1541-2250&   Y1     & 11    &   167.1$\pm$2.3&    905.0$\pm$ 1.7& Table~\ref{spitzer_results}  & 22.18$\pm$0.08&  17.85$\pm$0.17&  15.36$\pm$0.07&  \nodata       &  17.77$\pm$0.05&  15.34$\pm$0.04&   25.7$\pm$0.4\\
 WISE  1542+2230&   T9.5   & 9.5   &    85.6$\pm$4.2&   1050.2$\pm$ 2.8& Table~\ref{spitzer_results}  & 20.18$\pm$0.12&  18.51$\pm$0.44&  14.71$\pm$0.12&  \nodata       &  16.92$\pm$0.12&  14.72$\pm$0.11&   58.2$\pm$2.9\\
 2MASS 1553+1532&   T7     & 7     &    75.1$\pm$0.9&    420.1$\pm$ 0.7&                             1& 15.32$\pm$0.16&  14.67$\pm$0.05&  12.41$\pm$0.04&  11.44$\pm$0.33&  13.89$\pm$0.03&  12.51$\pm$0.03&   26.5$\pm$0.3\\
 WISE  1612-3420&   T6.5   & 6.5   &    78.3$\pm$3.5&    654.1$\pm$ 1.7& Table~\ref{spitzer_results}  & 16.43$\pm$0.10&  16.89$\pm$0.22&  13.46$\pm$0.11&  \nodata       &  14.92$\pm$0.10&  13.33$\pm$0.10&   39.5$\pm$1.8\\
 WISE  1614+1739&   T9     & 9     &    97.6$\pm$3.4&    731.2$\pm$ 1.7& Table~\ref{spitzer_results}  & 19.26$\pm$0.09&  18.12$\pm$0.28&  14.17$\pm$0.09&  \nodata       &  16.37$\pm$0.08&  14.16$\pm$0.08&   35.5$\pm$1.2\\
 2MASS 1615+1340&   T6     & 6     &    58.4$\pm$2.5&    436.7$\pm$ 1.9& Table~\ref{spitzer_results}  & 15.32$\pm$0.27&  14.97$\pm$0.11&  12.95$\pm$0.10&  \nodata       &  14.22$\pm$0.10&  12.98$\pm$0.09&   35.4$\pm$1.5\\
 WISE  1617+1807&   T8     & 8     &    84.6$\pm$4.2&    100.9$\pm$ 3.0& Table~\ref{ntt_ukirt_results}& 17.87$\pm$0.13&  16.57$\pm$0.14&  13.70$\pm$0.11&  12.01$\pm$0.40&  15.60$\pm$0.11&  13.73$\pm$0.11&    5.7$\pm$0.3\\
 WISE  1622-0959&   T6     & 6     &    40.2$\pm$3.5&     44.8$\pm$ 1.8& Table~\ref{spitzer_results}  & 14.07$\pm$0.20&  14.26$\pm$0.20&  12.18$\pm$0.20&  \nodata       &  13.38$\pm$0.19&  12.17$\pm$0.19&    5.3$\pm$0.5\\
 SDSS  1624+0029&   T6     & 6     &    91.8$\pm$1.2&    373.0$\pm$ 1.6&                            13& 15.29$\pm$0.06&  14.98$\pm$0.05&  12.90$\pm$0.04&  11.98$\pm$0.40&  14.22$\pm$0.03&  12.92$\pm$0.03&   19.3$\pm$0.3\\
 WISE  1627+3255&   T6     & 6     &    54.4$\pm$1.9&    351.6$\pm$ 0.8& Table~\ref{usno_results}     & 15.08$\pm$0.09&  14.87$\pm$0.09&  12.26$\pm$0.08&  \nodata       &  13.89$\pm$0.08&  12.29$\pm$0.08&   31.6$\pm$1.1\\
 SDSS  1628+2308&   T7     & 7     &    75.1$\pm$0.9&    605.2$\pm$ 0.8&                             1& 16.01$\pm$0.04&  15.65$\pm$0.06&  13.30$\pm$0.04&  11.18$\pm$0.25&  14.82$\pm$0.04&  13.32$\pm$0.03&   38.2$\pm$0.5\\
 WISE  1639-6847&   Y0pec  & 10    &   211.9$\pm$2.7&   3154.0$\pm$ 2.1& Table~\ref{spitzer_results}  & 22.38$\pm$0.04&  18.90$\pm$0.19&  15.17$\pm$0.07&  \nodata       &  17.82$\pm$0.03&  15.22$\pm$0.03&   70.6$\pm$0.9\\
 WISE  1653+4444&   T8     & 8     &    78.0$\pm$4.2&    393.7$\pm$ 3.6& Table~\ref{spitzer_results}  & 16.99$\pm$0.13&  15.95$\pm$0.13&  13.28$\pm$0.12&  11.67$\pm$0.29&  15.13$\pm$0.12&  13.33$\pm$0.12&   23.9$\pm$1.3\\
 WISE  1711+3500&   T8     & 8     &    40.3$\pm$2.4&    171.8$\pm$ 1.6& Table~\ref{spitzer_results}  & \nodata       &  15.83$\pm$0.20&  12.66$\pm$0.14&  10.87$\pm$0.48&  14.48$\pm$0.13&  12.65$\pm$0.13&   20.2$\pm$1.2\\
 WISE  1717+6128&   T8     & 8     &    48.0$\pm$3.8&     87.3$\pm$ 1.9& Table~\ref{spitzer_results}  & 17.32$\pm$0.19&  16.17$\pm$0.20&  13.41$\pm$0.18&  11.83$\pm$0.49&  15.48$\pm$0.18&  13.54$\pm$0.17&    8.6$\pm$0.7\\
 WISE  1721+1117&   T6     & 6     &    42.0$\pm$4.0&    169.8$\pm$ 3.6& Table~\ref{spitzer_results}  & 14.53$\pm$0.23&  13.93$\pm$0.21&  12.43$\pm$0.21&  10.58$\pm$0.54&  13.35$\pm$0.21&  12.47$\pm$0.21&   19.2$\pm$1.9\\
 WISE  1735-8209&   T6     & 6     &    75.1$\pm$4.6&    359.3$\pm$ 2.6& Table~\ref{spitzer_results}  & 16.06$\pm$0.14&  14.95$\pm$0.14&  13.10$\pm$0.14&  \nodata       &  14.48$\pm$0.13&  13.17$\pm$0.13&   22.7$\pm$1.4\\
 WISE  1738+2732&   Y0     & 10    &   131.0$\pm$2.4&    477.6$\pm$ 1.6& Table~\ref{spitzer_results}  & 20.84$\pm$0.05&  18.30$\pm$0.16&  15.08$\pm$0.06&  13.03$\pm$0.40&  17.68$\pm$0.07&  15.06$\pm$0.04&   17.3$\pm$0.3\\
 WISE  1741+2553&   T9     & 9     &   214.3$\pm$2.8&   1556.9$\pm$ 1.3& Table~\ref{usno_results}     & 18.29$\pm$0.04&  16.96$\pm$0.05&  14.00$\pm$0.04&  12.35$\pm$0.09&  16.08$\pm$0.03&  14.04$\pm$0.03&   34.7$\pm$0.5\\
 SDSS  1758+4633&   T6.5   & 6.5   &    71.5$\pm$0.1&    578.5$\pm$ 0.1&                             2& 15.47$\pm$0.03&  14.92$\pm$0.04&  13.07$\pm$0.03&  11.62$\pm$0.29&  14.11$\pm$0.02&  13.12$\pm$0.02&   38.4$\pm$0.1\\
 WISE  1804+3117&   T9.5:  & 9.5   &    62.7$\pm$3.4&    251.8$\pm$ 1.6& Table~\ref{spitzer_results}  & 18.20$\pm$0.16&  17.17$\pm$0.30&  13.58$\pm$0.13&  \nodata       &  15.59$\pm$0.12&  13.59$\pm$0.12&   19.0$\pm$1.0\\
 WISE  1812+2721&   T8.5:  & 8.5   &    98.5$\pm$4.4&    351.4$\pm$ 8.8& Table~\ref{ntt_ukirt_results}& 18.80$\pm$0.19&  17.44$\pm$0.17&  14.16$\pm$0.10&  \nodata       &  16.29$\pm$0.10&  14.14$\pm$0.10&   16.9$\pm$0.9\\
 WISE  1812+2007&   T9     & 9     &    47.8$\pm$4.0&    534.4$\pm$ 1.6& Table~\ref{spitzer_results}  & 17.35$\pm$0.19&  \nodata       &  13.67$\pm$0.20&  \nodata       &  15.35$\pm$0.19&  13.42$\pm$0.18&   53.5$\pm$4.2\\
 WISE  1813+2835&   T8     & 8     &    74.9$\pm$2.5&    505.7$\pm$ 1.8& Table~\ref{spitzer_results}  & 16.64$\pm$0.08&  14.96$\pm$0.08&  13.41$\pm$0.08&  11.76$\pm$0.37&  15.19$\pm$0.08&  13.56$\pm$0.07&   32.0$\pm$1.1\\
 WISE  1828+2650&   $\ge$Y2& 12    &   100.7$\pm$2.3&   1032.4$\pm$ 1.4& Table~\ref{spitzer_results}  & 22.75$\pm$0.14&  \nodata       &  14.37$\pm$0.07&  12.46$\pm$0.34&  16.93$\pm$0.05&  14.34$\pm$0.05&   48.6$\pm$1.1\\
SCR   1845-6357B&   T6     & 6     &   259.5$\pm$1.1&   2664.4$\pm$ 1.7&                            15& 15.26$\pm$0.03&  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata       &   48.7$\pm$0.2\\
 WISE  1852+3537&   T7     & 7     &    72.0$\pm$1.9&    381.5$\pm$ 1.1& Table~\ref{usno_results}     & 16.05$\pm$0.06&  15.23$\pm$0.07&  13.43$\pm$0.07&  11.52$\pm$0.33&  14.87$\pm$0.06&  13.47$\pm$0.06&   25.1$\pm$0.7\\
 WISE  1906+4508&   T6     & 6     &    64.1$\pm$1.6&    351.0$\pm$ 0.1& Table~\ref{usno_results}     & 15.35$\pm$0.11&  15.07$\pm$0.07&  12.85$\pm$0.06&  11.91$\pm$0.47&  14.06$\pm$0.06&  12.85$\pm$0.06&   26.0$\pm$0.6\\
 WISE  1928+2356&   T6     & 6     &   149.9$\pm$2.4&    342.7$\pm$ 1.8& Table~\ref{spitzer_results}  & 15.17$\pm$0.04&  14.45$\pm$0.04&  12.90$\pm$0.04&  11.68$\pm$0.10&  14.02$\pm$0.04&  12.94$\pm$0.04&   10.8$\pm$0.2\\
 WISE  1955-2540&   T8     & 8     &    36.6$\pm$2.4&    429.0$\pm$ 1.7& Table~\ref{spitzer_results}  & 15.82$\pm$0.15&  15.80$\pm$0.34&  12.78$\pm$0.17&  \nodata       &  14.43$\pm$0.15&  12.84$\pm$0.14&   55.6$\pm$3.6\\
 WISE  1959-3338&   T8     & 8     &    85.3$\pm$2.2&    193.4$\pm$ 1.5& Table~\ref{spitzer_results}  & 16.83$\pm$0.08&  15.81$\pm$0.09&  13.49$\pm$0.07&  \nodata       &  15.01$\pm$0.06&  13.44$\pm$0.06&   10.7$\pm$0.3\\
 WISE  2000+3629&   T8     & 8     &   133.1$\pm$2.5&    378.0$\pm$ 1.8& Table~\ref{spitzer_results}  & 16.36$\pm$0.04&  15.70$\pm$0.07&  13.31$\pm$0.05&  11.83$\pm$0.11&  14.84$\pm$0.05&  13.30$\pm$0.04&   13.5$\pm$0.3\\
 WISE  2005+5424&   sdT8   & 8     &    62.9$\pm$3.3&   1464.0$\pm$ 1.7& Table~\ref{spitzer_results}  & 18.56$\pm$0.14&  16.69$\pm$0.18&  13.87$\pm$0.12&  \nodata       &  14.86$\pm$0.12&  13.62$\pm$0.12&  110.3$\pm$5.8\\
 WISE  2015+6646&   T8     & 8     &    43.1$\pm$2.7&    517.2$\pm$ 2.1& Table~\ref{spitzer_results}  & 14.67$\pm$0.16&  14.64$\pm$0.14&  12.87$\pm$0.14&  \nodata       &  14.49$\pm$0.14&  12.80$\pm$0.14&   56.9$\pm$3.6\\
 WISE  2017-3421&   [T7.5] & ---   &    46.9$\pm$4.1&    349.4$\pm$ 3.2& Table~\ref{spitzer_results}  & 18.73$\pm$0.33&  16.71$\pm$0.56&  13.30$\pm$0.21&  \nodata       &  15.08$\pm$0.19&  13.23$\pm$0.19&   35.3$\pm$3.1\\
 WISE  2018-7423&   T7     & 7     &    83.2$\pm$1.9&   1054.3$\pm$ 1.9& Table~\ref{ntt_ukirt_results}& 16.77$\pm$0.06&  16.09$\pm$0.08&  13.21$\pm$0.06&  \nodata       &  14.88$\pm$0.05&  13.15$\pm$0.05&   60.1$\pm$1.4\\
 WISE  2019-1148&   T8:    & 8     &    77.5$\pm$3.5&    357.5$\pm$ 1.8& Table~\ref{spitzer_results}  & 17.68$\pm$0.12&  16.70$\pm$0.18&  13.75$\pm$0.11&  \nodata       &  15.47$\pm$0.10&  13.70$\pm$0.10&   21.9$\pm$1.0\\
 WISE  2056+1459&   Y0     & 10    &   138.3$\pm$2.2&    981.3$\pm$ 1.4& Table~\ref{spitzer_results}  & 20.34$\pm$0.05&  17.18$\pm$0.08&  14.54$\pm$0.05&  12.44$\pm$0.25&  16.74$\pm$0.05&  14.63$\pm$0.04&   33.6$\pm$0.5\\
 WISE  2102-4429&   T9     & 9     &    92.9$\pm$1.9&    356.9$\pm$ 2.7&                             3& 18.41$\pm$0.08&  16.78$\pm$0.12&  13.97$\pm$0.06&  \nodata       &  16.15$\pm$0.06&  14.05$\pm$0.05&   18.3$\pm$0.4\\
 WISE  2134-7137&   T9pec  & 9     &   109.7$\pm$3.7&   1381.4$\pm$ 6.2&                             3& 19.89$\pm$0.17&  17.79$\pm$0.16&  14.15$\pm$0.08&  12.58$\pm$0.40&  16.36$\pm$0.08&  14.15$\pm$0.08&   60.0$\pm$2.1\\
 ULAS  2146-0010&   T8.5   & 8.5   &    79.8$\pm$4.5&    911.8$\pm$ 1.8&                            16& 18.28$\pm$0.13&  15.33$\pm$0.13&  13.60$\pm$0.13&  \nodata       &  15.90$\pm$0.12&  13.93$\pm$0.12&   54.2$\pm$3.1\\
 WISE  2147-1029&   T7.5   & 7.5   &    42.8$\pm$4.0&    161.7$\pm$ 2.5& Table~\ref{spitzer_results}  & 15.89$\pm$0.22&  15.97$\pm$0.33&  13.16$\pm$0.22&  \nodata       &  14.71$\pm$0.21&  13.12$\pm$0.20&   17.9$\pm$1.7\\
 WISE  2157+2659&   T7     & 7     &    59.7$\pm$2.2&    115.5$\pm$ 1.6& Table~\ref{spitzer_results}  & 16.33$\pm$0.09&  15.87$\pm$0.13&  13.37$\pm$0.09&  \nodata       &  14.89$\pm$0.09&  13.32$\pm$0.08&    9.2$\pm$0.4\\
 WISE  2159-4808&   T9     & 9     &    75.7$\pm$2.7&   1269.9$\pm$ 1.9& Table~\ref{spitzer_results}  & 18.65$\pm$0.14&  17.03$\pm$0.20&  14.01$\pm$0.09&  \nodata       &  16.24$\pm$0.09&  13.97$\pm$0.08&   79.5$\pm$2.8\\
 WISE  2203+4619&   T8     & 8     &    66.0$\pm$4.2&   1313.0$\pm$ 6.2& Table~\ref{spitzer_results}  & \nodata       &  \nodata       &  14.06$\pm$0.15&  \nodata       &  15.46$\pm$0.14&  13.74$\pm$0.14&   94.3$\pm$6.0\\
         Gl 845C&   T6     & 6     &   274.8$\pm$0.2&   4708.2$\pm$ 0.6&                             2& 15.47$\pm$0.02&  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata       &   81.2$\pm$0.1\\
 WISE  2209+2711&   Y0:    & 10    &   161.6$\pm$2.4&   1814.8$\pm$ 1.6& Table~\ref{spitzer_results}  & 23.43$\pm$0.15&  \nodata       &  15.81$\pm$0.06&  13.50$\pm$0.39&  18.86$\pm$0.09&  15.78$\pm$0.04&   53.2$\pm$0.8\\
 WISE  2209-2734&   T7     & 7     &    78.2$\pm$3.9&    891.9$\pm$ 3.1& Table~\ref{spitzer_results}  & 16.55$\pm$0.12&  15.78$\pm$0.13&  13.32$\pm$0.12&  \nodata       &  14.94$\pm$0.11&  13.37$\pm$0.11&   54.1$\pm$2.7\\
 WISE  2211-4758&   [T8]   & ---   &    55.8$\pm$4.6&    128.0$\pm$ 3.8& Table~\ref{spitzer_results}  & 16.52$\pm$0.18&  16.20$\pm$0.23&  13.34$\pm$0.19&  11.24$\pm$0.51&  15.11$\pm$0.18&  13.35$\pm$0.18&   10.9$\pm$1.0\\
 WISE  2212-6931&   T9     & 9     &    81.9$\pm$2.5&    786.3$\pm$ 1.7& Table~\ref{spitzer_results}  & 19.80$\pm$0.08&  16.83$\pm$0.14&  14.44$\pm$0.09&  \nodata       &  16.93$\pm$0.09&  14.54$\pm$0.07&   45.5$\pm$1.4\\
 WISE  2213+0911&   T7     & 7     &    54.5$\pm$2.5&    128.0$\pm$ 1.2& Table~\ref{usno_results}     & 15.67$\pm$0.15&  15.26$\pm$0.13&  13.33$\pm$0.12&  \nodata       &  14.47$\pm$0.10&  13.25$\pm$0.10&   11.5$\pm$0.6\\
 WISE  2220-3628&   Y0     & 10    &    97.0$\pm$2.4&    298.1$\pm$ 1.7& Table~\ref{spitzer_results}  & 20.79$\pm$0.07&  \nodata       &  14.65$\pm$0.08&  \nodata       &  17.13$\pm$0.08&  14.67$\pm$0.06&   14.6$\pm$0.4\\
 WISE  2226+0440&   T8     & 8     &    54.4$\pm$5.9&    543.2$\pm$ 5.7& Table~\ref{usno_results}     & 16.00$\pm$0.24&  15.54$\pm$0.26&  13.18$\pm$0.24&  \nodata       &  14.80$\pm$0.24&  13.22$\pm$0.24&   47.3$\pm$5.2\\
 2MASS 2228-4310&   T6     & 6     &    92.1$\pm$2.6&    305.7$\pm$ 3.6&                            17& 15.18$\pm$0.13&  15.06$\pm$0.07&  13.15$\pm$0.07&  11.57$\pm$0.28&  14.27$\pm$0.06&  13.17$\pm$0.06&   15.7$\pm$0.5\\
 WISE  2232-5730&   T9     & 9     &    49.9$\pm$4.4&    418.3$\pm$ 2.8& Table~\ref{spitzer_results}  & 17.69$\pm$0.22&  16.08$\pm$0.26&  13.69$\pm$0.21&  10.39$\pm$0.37&  15.93$\pm$0.20&  13.67$\pm$0.19&   39.7$\pm$3.5\\
 WISE  2237+7228&   T6     & 6     &    62.3$\pm$2.5&    126.4$\pm$ 1.8& Table~\ref{spitzer_results}  & 14.91$\pm$0.23&  14.54$\pm$0.09&  12.56$\pm$0.09&  11.31$\pm$0.34&  13.58$\pm$0.09&  12.53$\pm$0.09&    9.6$\pm$0.4\\
 WISE  2255-3118&   T8     & 8     &    70.7$\pm$4.2&    341.2$\pm$ 2.7& Table~\ref{spitzer_results}  & 16.95$\pm$0.17&  15.80$\pm$0.15&  13.41$\pm$0.14&  \nodata       &  15.16$\pm$0.13&  13.46$\pm$0.13&   22.9$\pm$1.4\\
 WISE  2301+0216&   T6.5   & 6.5   &    53.0$\pm$2.8&    121.4$\pm$ 2.3& Table~\ref{spitzer_results}  & 15.32$\pm$0.12&  14.82$\pm$0.13&  12.96$\pm$0.13&  \nodata       &  14.22$\pm$0.12&  12.99$\pm$0.12&   10.9$\pm$0.6\\
 WISE  2302-7134&   [T4.5] & ---   &    65.1$\pm$4.7&    110.6$\pm$ 3.1& Table~\ref{spitzer_results}  & 16.86$\pm$0.20&  15.91$\pm$0.18&  13.31$\pm$0.16&  \nodata       &  15.06$\pm$0.16&  13.30$\pm$0.16&    8.0$\pm$0.6\\
 WISE  2313-8037&   T8     & 8     &    93.5$\pm$2.7&    487.3$\pm$ 1.8& Table~\ref{spitzer_results}  & 17.13$\pm$0.15&  16.29$\pm$0.08&  13.53$\pm$0.07&  12.33$\pm$0.37&  15.14$\pm$0.07&  13.54$\pm$0.07&   24.7$\pm$0.7\\
 WISE  2319-1844&   T7.5   & 7.5   &    79.2$\pm$3.1&    153.4$\pm$ 2.3& Table~\ref{spitzer_results}  & 17.49$\pm$0.10&  16.16$\pm$0.12&  13.32$\pm$0.09&  \nodata       &  15.41$\pm$0.09&  13.44$\pm$0.09&    9.2$\pm$0.4\\
 ULAS  2321+1354&   T7.5   & 7.5   &    83.6$\pm$2.4&    567.1$\pm$ 1.8& Table~\ref{spitzer_results}  & 16.70$\pm$0.09&  16.55$\pm$0.14&  13.72$\pm$0.09&  \nodata       &  15.47$\pm$0.07&  13.80$\pm$0.07&   32.2$\pm$0.9\\
 WISE  2325-4105&   T9pec  & 9     &   108.4$\pm$3.7&    837.0$\pm$ 6.7&                             3& 19.38$\pm$0.13&  17.23$\pm$0.14&  14.27$\pm$0.08&  \nodata       &  16.43$\pm$0.08&  14.25$\pm$0.08&   36.8$\pm$1.3\\
 ULAS  2326+0201&   T8     & 8     &    49.5$\pm$4.6&    310.4$\pm$ 3.3& Table~\ref{spitzer_results}  & 16.93$\pm$0.23&  16.43$\pm$0.36&  14.00$\pm$0.24&  \nodata       &  15.35$\pm$0.20&  13.92$\pm$0.20&   29.7$\pm$2.8\\
 WISE  2332-4325&   T9:    & 9     &    65.3$\pm$2.6&    353.3$\pm$ 1.9& Table~\ref{spitzer_results}  & 18.64$\pm$0.17&  17.05$\pm$0.26&  14.03$\pm$0.11&  \nodata       &  16.35$\pm$0.10&  14.09$\pm$0.09&   25.6$\pm$1.0\\
 WISE  2340-0745&   T7     & 7     &    47.8$\pm$3.1&    293.1$\pm$ 1.4& Table~\ref{usno_results}     & 14.59$\pm$0.15&  14.33$\pm$0.15&  12.00$\pm$0.15&  \nodata       &  13.59$\pm$0.14&  12.02$\pm$0.14&   30.1$\pm$2.0\\
 ULAS  2342+0856&   T6.5   & 6.5   &    39.9$\pm$2.8&    265.8$\pm$ 2.1& Table~\ref{ntt_ukirt_results}& 14.73$\pm$0.16&  13.97$\pm$0.16&  11.96$\pm$0.16&  \nodata       &  13.29$\pm$0.15&  11.99$\pm$0.15&   31.6$\pm$2.2\\
 WISE  2343-7418&   T6     & 6     &    58.8$\pm$2.7&    426.8$\pm$ 1.8& Table~\ref{spitzer_results}  & 14.99$\pm$0.11&  14.52$\pm$0.11&  12.60$\pm$0.10&  11.63$\pm$0.51&  13.88$\pm$0.10&  12.60$\pm$0.10&   34.4$\pm$1.6\\
 WISE  2344+1034&   T9     & 9     &    64.7$\pm$3.7&    942.4$\pm$ 1.9& Table~\ref{spitzer_results}  & 18.12$\pm$0.17&  17.19$\pm$0.37&  14.00$\pm$0.15&  \nodata       &  15.79$\pm$0.13&  13.96$\pm$0.13&   69.0$\pm$4.0\\
 WISE  2348-1028&   T7     & 7     &    58.4$\pm$3.5&    642.5$\pm$ 1.5& Table~\ref{usno_results}     & 15.76$\pm$0.18&  15.48$\pm$0.16&  13.21$\pm$0.14&  \nodata       &  14.70$\pm$0.13&  13.19$\pm$0.13&   53.6$\pm$3.3\\
 WISE  2354+0240&   Y1     & 11    &   124.1$\pm$4.9&    629.1$\pm$ 4.1& Table~\ref{spitzer_results}  & 23.35$\pm$0.31&  \nodata       &  15.48$\pm$0.12&  \nodata       &  18.57$\pm$0.14&  15.48$\pm$0.09&   24.0$\pm$1.0\\
 WISE  2357+1227&   T6     & 6     &    59.5$\pm$4.1&    501.1$\pm$ 4.1& Table~\ref{spitzer_results}  & 15.36$\pm$0.15&  14.61$\pm$0.16&  12.89$\pm$0.15&  10.97$\pm$0.40&  14.13$\pm$0.15&  12.98$\pm$0.15&   40.0$\pm$2.9\\
\enddata
\onecolumngrid
\tablecomments{References for parallax and total motions: 
(1) \citealt{dupuy2012},
(2) \citealt{gaia2018},
(3) \citealt{tinney2014},
(4) \citealt{vrba2004},
(5) \citealt{gaia2016},
(6) \citealt{leggett2012},
(7) \citealt{faherty2012},
(8) \citealt{subasavage2009},
(9) \citealt{artigau2010},
(10) \citealt{marocco2010},
(11) \citealt{burgasser2008},
(12) \citealt{zacharias2012},
(13) \citealt{tinney2003},
(14) \citealt{manjavacas2013},
(15) \citealt{henry2006},
(16) \citealt{harrington1980},
(17) \citealt{smart2013},
(18) \citealt{vanaltena1995}.
}
%\tablenotetext{*}{Parallaxes were corrected to absolute as follows for the following sources: those from \cite{tinney2003} have been adjusted upward by 0.9$\pm$0.3 mas, those from \cite{tinney2014} have been adjusted upward by 0.6$\pm$0.3 mas, and those from Table~\ref{usno_results} have been adjusted upward by 1.6$\pm$0.3 mas. See text for details.}
%\end{center}
\end{deluxetable*}

==> (inline-4) <==
\begin{deluxetable*}{lcccccl}
\tabletypesize{\footnotesize}
\tablenum{11}
\tablecaption{Effective Temperature Determinations for the 20-pc Census of T6 and Later Dwarfs\label{teffs_20pc_census}}
\tablehead{
\colhead{Name} & 
\colhead{Adopted} & 
\colhead{$\pi_{abs}$} &
\colhead{$T_{\rm eff}$} &
\colhead{$T_{\rm eff}$} &
\colhead{($l, b$)} &
\colhead{Note}\\
\colhead{} & 
\colhead{Spec.\ Type} & 
\colhead{(mas)} &
\colhead{(K)} &
\colhead{Methods\tablenotemark{a}} &
\colhead{(deg)} &
\colhead{} \\
\colhead{(1)} &                          
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &                          
\colhead{(6)} & 
\colhead{(7)}  
}
\startdata
\multicolumn{7}{c}{Warmer objects ($>$1050K)}\\		            
   2MASS 1231+0847   &    5.5&  75.8$\pm$4.8& 1064& 1,2,3,4,5,6&  287.8   71.1& Sec.~\ref{interest_1231+0847}\\   
   2MASS 1225-2739A  &    5.5&  76.0$\pm$2.5& 1060& 5          &  296.0   34.9& Sec.~\ref{interest_1225-2739}\\   
\hline
\multicolumn{7}{c}{900-1050K}\\
   WISE  2237+7228   &    6.0&  62.3$\pm$2.5& 1014& 1,2,3,4,5,6&  113.1   12.2& \nodata\\
   2MASS 1503+2525   &    5.0& 157.2$\pm$2.2& 1009& 1,2,3,4,5,6&   37.2   60.5& \nodata\\   
   WISE  0627-1114   &    6.0&  74.8$\pm$3.6& 1008& 1,2,3,4,5,6&  220.3  -10.4& \nodata\\
   WISE  2343-7418   &    6.0&  58.8$\pm$2.7&  993& 1,2,3,4,5,6&  309.0  -42.0& \nodata\\
   DENIS 0817-6155   &    6.0&203.0$\pm$13.0&  979& 1,2,3,4,5,6&  276.1  -14.4& \nodata\\
   WISE  1928+2356   &    6.0& 149.9$\pm$2.4&  977& 1,2,3,4,5,6&   58.3    3.1& Sec.~\ref{interest_1928+2356}\\
   2MASS 2228-4310   &    6.0&  92.1$\pm$2.6&  974& 1,2,3,4,5,6&  354.4  -57.0& \nodata\\
   WISE  1627+3255A  &  [6.0]&  54.4$\pm$1.9&  973& 5          &   53.8   43.4& Sec.~\ref{interest_1627+3255}\\
   WISE  1627+3255B  &  [6.0]&  54.4$\pm$1.9&  973& 5          &   53.8   43.4& Sec.~\ref{interest_1627+3255}\\
   WISE  0614+3912A  &  [6.0]&  53.7$\pm$1.7&  973& 5          &  173.9   10.2& Sec.~\ref{interest_0614+3912}\\
  SCR   1845-6357B   &    6.0& 259.5$\pm$1.1&  968& 1,5        &  331.5  -23.5& \nodata\\
   SDSS  1346-0031   &    6.5&  69.2$\pm$2.3&  961& 1,2,3,4,5,6&  330.9   59.3& \nodata\\
   2MASS 0243-2453   &    6.0&  93.6$\pm$3.6&  954& 1,2,3,4,5,6&  214.2  -64.8& \nodata\\
   WISE  1250+2628   &    6.5& [53]         &  953& 4,5        &  280.8   89.3& \nodata\\
   WISE  1506+7027   &    6.0& 193.5$\pm$0.6&  952& 1,2,3,4,5,6&  108.3   42.6& \nodata\\
           Gl 845C   &    6.0& 276.1$\pm$0.3&  949& 1,5        &  336.1  -48.1& \nodata\\
   WISE  2357+1227   &    6.0&  59.5$\pm$4.1&  939& 1,2,3,4,5,6&  102.8  -48.3& \nodata\\
   2MASS 1615+1340   &    6.0&  58.4$\pm$2.5&  930& 1,2,3,4,5,6&   27.7   40.8& \nodata\\
   WISE  1501-4004   &    6.0&  69.5$\pm$4.0&  929& 1,2,3,4,5,6&  328.3   16.3& Sec.~\ref{interest_1501-4004}\\
   SDSS  1624+0029   &    6.0&  91.8$\pm$1.2&  924& 1,2,3,4,5,6&   14.6   32.5& \nodata\\
   WISE  1906+4508   &    6.0&  64.1$\pm$1.6&  923& 1,2,3,4,5,6&   75.7   16.4& \nodata\\
   2MASS 0937+2931   &    6.0& 162.8$\pm$3.9&  920& 1,2,3,4,5,6&  197.9   47.6& \nodata\\
   WISE  0513+0608   &    6.5&  70.8$\pm$1.5&  917& 1,2,3,4,5,6&  195.5  -18.6& \nodata\\
   VHS   1258-4412   &    6.0&  63.8$\pm$4.0&  914& 2,3,5,6    &  304.2   18.6& \nodata\\
           Gl 576B   &    6.0&  52.7$\pm$0.3&  914& 1,2,3,4,5,6&    4.9   51.7& \nodata\\
   WISE  1221-3136   &    6.5&  73.8$\pm$3.3&  910& 1,2,3,4,5,6&  295.6   30.9& \nodata\\
   SDSS  1758+4633   &    6.5&  71.4$\pm$0.3&  909& 1,2,3,4,5,6&   73.5   28.2& \nodata\\
   WISE  2301+0216   &    6.5&  53.0$\pm$2.8&  902& 1,2,3,4,5,6&   76.6  -50.4& \nodata\\
\hline
\multicolumn{7}{c}{750-900K}\\
   WISE  0542-1628   &    6.5&  61.5$\pm$2.7&  895& 1,2,3,4,5,6&  220.6  -22.5& \nodata\\
   2MASS 1553+1532A  &    6.5&  75.1$\pm$0.9&  892& 5          &   27.1   46.4& Sec.~\ref{interest_1553+1532}\\
   WISE  1122+2550   &    6.0&  66.3$\pm$2.3&  890& 1,2,3,4,5,6&  211.6   70.2& \nodata\\
   2MASS 1047+2124   &    6.5&  94.7$\pm$3.8&  890& 1,2,3,4,5,6&  217.7   61.3& Sec.~\ref{interest_1047+2124}\\
   WISE  1320+6034   &    6.5&  60.6$\pm$2.5&  879& 1,2,3,4,5,6&  116.6   56.2& \nodata\\
   WISE  0241-3653   &    7.0&  52.4$\pm$2.7&  879& 1,2,3,4,5,6&  242.7  -64.8& \nodata\\
   2MASS 1237+6526   &    6.5&  96.1$\pm$4.8&  878& 1,2,3,4,5,6&  125.2   51.6& \nodata\\
   WISE  0325+0831   &    7.0&  78.5$\pm$3.0&  876& 1,2,3,4,5,6&  174.8  -38.3& \nodata\\
   WISE  0040+0900   &    7.0&  69.8$\pm$1.5&  870& 1,2,3,4,5,6&  118.3  -53.8& \nodata\\
           Gl 229B   &    7.0& 172.7$\pm$0.3&  864& 1,5        &  228.6  -18.4& \nodata\\
   2MASS 0034+0523   &    6.5& 120.1$\pm$3.0&  859& 1,2,3,4,5,6&  115.3  -57.2& \nodata\\
   WISE  2213+0911   &    7.0&  54.5$\pm$2.5&  855& 1,2,3,4,5,6&   71.0  -37.3& \nodata\\
   WISE  1124-0421   &    7.0&  61.6$\pm$3.1&  853& 2,3,5,6    &  266.0   52.2& \nodata\\
   WISE  1039-1600   &    7.5&  53.4$\pm$2.6&  839& 1,2,3,4,5,6&  262.4   36.2& \nodata\\
   2MASS 1217-0311   &    7.5&  91.7$\pm$2.2&  839& 1,2,3,4,5,6&  286.4   58.6& \nodata\\
   2MASS 0050-3322   &    7.0&  94.6$\pm$2.4&  835& 1,2,3,4,5,6&  305.0  -83.7& \nodata\\
   2MASS 0348-6022   &    7.0& 120.1$\pm$1.8&  832& 1,2,3,4,5,6&  273.6  -45.4& \nodata\\
   WISE  0614+0951   &    7.0&  65.6$\pm$2.2&  829& 1,2,3,4,5,6&  199.9   -3.6& \nodata\\
   WISE  1735-8209   &    6.0&  75.1$\pm$4.6&  828& 1,2,3,4,5,6&  311.1  -24.4& \nodata\\
   WISE  0645-0302   &    6.0&  50.7$\pm$4.2&  827& 1,2,3,4,5,6&  215.0   -2.7& \nodata\\
   WISE  1852+3537   &    7.0&  72.0$\pm$1.9&  825& 1,2,3,4,5,6&   65.5   15.2& \nodata\\
   WISE  1457+5815   &    7.0&  55.0$\pm$2.3&  825& 1,2,3,4,5,6&   96.5   51.9& \nodata\\
   WISE  1052-1942   &    7.5&  62.3$\pm$4.4&  821& 1,2,3,4,5,6&  268.3   35.1& \nodata\\
   2MASS 0727+1710   &    7.0& 112.5$\pm$0.9&  817& 1,2,3,4,5,6&  201.3   15.5& \nodata\\
   WISE  0309-5016A  &  [7.0]&  66.8$\pm$3.9&  816& 5          &  263.8  -55.0& Sec.~\ref{interest_0309-5016}\\
   WISE  0309-5016B  &  [7.0]&  66.8$\pm$3.9&  816& 5          &  263.8  -55.0& Sec.~\ref{interest_0309-5016}\\
   WISE  2348-1028   &    7.0&  58.4$\pm$3.5&  806& 1,2,3,4,5,6&   78.4  -67.7& \nodata\\
   SDSS  1628+2308   &    7.0&  75.1$\pm$0.9&  805& 1,2,3,4,5,6&   40.9   41.0& \nodata\\
   WISE  2226+0440   &    8.0&  54.4$\pm$5.9&  791& 1,2,3,4,5,6&   69.6  -42.7& Sec.~\ref{interest_2226+0440}\\
   WISE  0521+1025   &    7.5& [171]        &  786& 4,5        &  192.8  -14.6& \nodata\\
   WISE  0245-3450   &    8.0& [59]         &  780& 4,5,6      &  237.6  -64.5& \nodata\\
   WISE  2157+2659   &    7.0&  59.7$\pm$2.2&  779& 1,2,3,4,5,6&   81.7  -21.7& \nodata\\
   WISE  1612-3420   &    6.5&  78.3$\pm$3.5&  770& 1,2,3,4,5,6&  343.4   12.3& \nodata\\
   WISE  2000+3629   &    8.0& 133.1$\pm$2.5&  768& 1,2,3,4,5,6&   72.7    3.3& \nodata\\
   WISE  2209-2734   &    7.0&  78.2$\pm$3.9&  764& 1,2,3,4,5,6&   22.6  -54.2& \nodata\\
   WISE  2018-7423   &    7.0&  83.2$\pm$1.9&  761& 1,2,3,4,5,6&  320.0  -31.9& \nodata\\
           Gl 570D   &    7.5& 171.2$\pm$0.9&  755& 1,2,3,4,5,6&  338.2   32.7& \nodata\\
   WISE  0628-8057   &  [9.0]& [50]         &  754& 6          &  292.8  -27.7& \nodata\\
\hline
\multicolumn{7}{c}{600-750K}\\
   WISE  2005+5424   &    8.0&  62.9$\pm$3.3&  750& 7          &   88.6   11.9& Sec.~\ref{interest_2005+5424}\\
   WISE  2211-4758   &  [8.0]&  55.8$\pm$4.6&  746& 1,2,3,4,6  &  348.1  -52.7& \nodata\\
   ULAS  1416+1348A  &  [7.5]& 109.7$\pm$1.3&  744& 5          &    3.3   66.1& Sec.~\ref{interest_1416+1348}\\
   ULAS  1416+1348B  &  [7.5]& 109.7$\pm$1.3&  744& 5          &    3.3   66.1& Sec.~\ref{interest_1416+1348}\\
   2MASS 1553+1532B  &    7.5&  75.1$\pm$0.9&  744& 5          &   27.1   46.4& Sec.~\ref{interest_1553+1532}\\
   2MASS 0729-3954   &    8.0& 126.3$\pm$8.3&  736& 1,2,3,4,5,6&  252.6  -10.4& \nodata\\
   WISE  1523+3125   &    6.5&  61.4$\pm$3.8&  735& 1,2,3,4,5,6&   49.6   56.8& Sec.~\ref{interest_1523+3125}\\
   WISE  1322-2340   &    8.0&  77.5$\pm$4.2&  735& 1,2,3,4,5,6&  312.1   38.6& Sec.~\ref{interest_1322-2340}\\
   ULAS  2321+1354   &    7.5&  83.6$\pm$2.4&  735& 1,2,3,4,5,6&   92.1  -43.5& \nodata\\
   WISE  1813+2835   &    8.0&  74.9$\pm$2.5&  731& 1,2,3,4,5,6&   55.5   20.3& Sec.~\ref{interest_1813+2835}\\
   WISE  2302-7134   &  [4.5]&  65.1$\pm$4.7&  726& 1,2,3,4,6  &  314.3  -43.1& \nodata\\ 
   WISE  1959-3338   &    8.0&  85.3$\pm$2.2&  724& 1,2,3,4,5,6&    7.3  -27.9& \nodata\\
           Gl 494C   &    8.0&  85.5$\pm$1.5&  724& 1,2,3,4,5,6&  311.7   75.1& \nodata\\
   ULAS  1029+0935   &    8.0&  66.8$\pm$4.2&  718& 1,2,3,4,5,6&  233.8   52.3& \nodata\\
   ULAS  0859+1010   &    7.0&  50.3$\pm$1.7&  716& 1,2,4,5    &  218.4   32.9& \nodata\\
   WISE  2255-3118   &    8.0&  70.7$\pm$4.2&  713& 1,2,3,4,5,6&   16.5  -64.5& \nodata\\
            Gl 27B   &    8.0&  90.4$\pm$0.3&  711& 1,3,5,6    &  119.2  -41.5& \nodata\\
   WISE  0223-2932   &    7.5&  80.7$\pm$2.6&  709& 1,2,3,4,5,6&  225.2  -69.7& \nodata\\
   WISE  1653+4444   &    8.0&  78.0$\pm$4.2&  699& 1,2,3,4,5,6&   70.0   39.3& \nodata\\
   WISE  0623-0456   &    8.0&  87.4$\pm$2.9&  699& 1,2,3,4,5,6&  214.1   -8.5& \nodata\\
   WISE  1318-1758   &    8.0&  57.8$\pm$2.7&  696& 1,2,3,4,5,6&  312.0   44.4& \nodata\\
   WISE  1301-0302   &    8.5&  53.8$\pm$5.6&  694& 1,2,3,4,5,6&  308.0   59.7& \nodata\\
   WISE  0744+5628   &    8.0&  67.1$\pm$2.5&  693& 1,2,3,4,5,6&  161.1   29.6& \nodata\\
   WISE  2313-8037   &    8.0&  93.5$\pm$2.7&  692& 1,2,3,4,5,6&  307.7  -35.6& \nodata\\
   2MASS 1114-2618   &    7.5& 179.2$\pm$1.4&  692& 1,2,3,4,5,6&  277.4   31.7& Sec.~\ref{interest_1114-2618}\\
   WISE  2319-1844   &    7.5&  79.2$\pm$3.1&  688& 1,2,3,4,5,6&   49.8  -67.3& \nodata\\
   WISE  0015-4615   &    8.0&  71.8$\pm$2.7&  688& 1,2,3,4,5,6&  321.2  -69.6& \nodata\\
   WISE  0759-4904   &    8.0&  89.1$\pm$2.4&  685& 1,2,3,4,5,6&  263.5  -10.0& \nodata\\
   WISE  0254+0223   &    8.0& 146.1$\pm$1.5&  685& 1,2,3,4,5,6&  172.8  -48.2& Sec.~\ref{interest_0254+0223}\\
   2MASS 0415-0935   &    8.0& 175.2$\pm$1.7&  685& 1,2,3,4,5,6&  202.9  -38.9& \nodata\\
   ULAS  0950+0117   &    8.0&  57.9$\pm$2.3&  682& 1,2,3,4,5,6&  236.0   39.6& \nodata\\
   WISE  0226-0211A  &  [8.0]&  57.3$\pm$4.7&  678& 5          &  169.3  -56.3& Sec.~\ref{interest_0226-0211}\\
   WISE  0614+3912B  &  [8.0]&  53.7$\pm$1.7&  678& 5          &  173.9   10.2& Sec.~\ref{interest_0614+3912}\\
   2MASS 0939-2448A  &  [8.0]& 187.3$\pm$4.6&  678& 5          &  256.9   20.5& Sec.~\ref{interest_0939-2448}\\
   2MASS 0939-2448B  &  [8.0]& 187.3$\pm$4.6&  678& 5          &  256.9   20.5& Sec.~\ref{interest_0939-2448}\\
   2MASS 1225-2739B  &    8.0&  76.0$\pm$2.5&  678& 5          &  296.0   34.9& Sec.~\ref{interest_1225-2739}\\
   WISE  0247+3725   &    8.0&  64.8$\pm$2.6&  674& 1,2,3,4,5,6&  147.1  -20.0& \nodata\\
   ULAS  0901-0306   &    7.5&  62.6$\pm$2.6&  673& 1,2,3,4,5,6&  232.1   26.9& \nodata\\
   WISE  0857+5604   &    8.0&  87.2$\pm$2.4&  661& 1,2,3,4,5,6&  161.1   39.6& \nodata\\
   WISE  0723+3403   &    9.0&  56.3$\pm$3.5&  660& 1,2,3,4,5,6&  184.4   20.9& Sec.~\ref{interest_0723+3403}\\
   ULAS  1302+1308   &    8.0&  65.0$\pm$5.0&  659& 1,2,3,4,5,6&  313.7   75.8& \nodata\\
   WISE  2203+4619   &    8.0&  66.0$\pm$4.2&  658& 1,2,3,4,5,6&   95.1   -7.3& \nodata\\
   WISE  1519+7009   &    8.0&  77.6$\pm$2.8&  652& 1,2,3,4,5,6&  107.0   42.1& \nodata\\
   WISE  1448-2534   &    8.0&  52.5$\pm$2.5&  652& 1,2,3,4,5,6&  333.5   30.3& \nodata\\
   CFBDS 0133+0231   &    8.5&  56.3$\pm$3.4&  652& 1,2,3,4,5,6&  143.2  -58.7& \nodata\\
   WISE  2019-1148   &    8.0&  77.5$\pm$3.5&  651& 1,2,3,4,5,6&   32.0  -24.8& \nodata\\
   ULAS  0034-0052   &    8.5&  68.7$\pm$1.4&  645& 1,2,3,4,5,6&  113.2  -63.4& \nodata\\
   WISE  1617+1807   &    8.0&  84.6$\pm$4.2&  641& 1,2,3,4,5,6&   33.4   42.0& \nodata\\
   WISE  1018-2445   &    8.0&  83.6$\pm$3.6&  640& 1,2,3,4,5,6&  264.0   26.3& \nodata\\
   WISE  0323-6025   &    8.5&  71.4$\pm$2.9&  629& 1,2,3,4,5,6&  275.9  -47.9& \nodata\\
   WISE  0049+2151   &    8.5& 139.9$\pm$2.5&  629& 1,2,3,4,5,6&  122.4  -41.0& \nodata\\
   ULAS  1315+0826   &    7.5&  50.5$\pm$5.7&  628& 1,2,4,5    &  320.7   70.5& \nodata\\
   WISE  1051-2138   &    8.5&  67.0$\pm$3.0&  625& 1,2,3,4,5,6&  269.2   33.2& \nodata\\
   UGPS  0521+3640   &    8.5& 122.2$\pm$1.6&  625& 1,2,3,4,5,6&  170.7   -0.0& Sec.~\ref{interest_0521+3640}\\
   WISE  0323-5907   &  [6.0]&  71.5$\pm$4.3&  623& 2,3,6      &  274.4  -48.7& Sec.~\ref{interest_0323-5907}\\
   VHS   1433-0837   &    8.0&  50.9$\pm$4.5&  622& 1,2,3,4,5,6&  341.1   46.6& \nodata\\
           Gl 547B   &    8.0&  58.2$\pm$0.5&  618& 7          &  347.2   56.0& \nodata\\
   WISE  0458+6434A  &    8.5& 109.2$\pm$3.6&  616& 5          &  145.8   13.4& Sec.~\ref{interest_0458+6434}\\
   ULAS  0745+2332   &    8.5& [63]         &  616& 5          &  196.8   21.8& \nodata\\
   WISE  0500-1223   &    8.0&  95.1$\pm$3.6&  614& 1,2,3,4,5,6&  211.8  -30.3& \nodata\\
   WISE  1025+0307   &    8.5&  85.4$\pm$2.5&  612& 1,2,3,4,5,6&  241.2   47.8& \nodata\\
   WISE  0032-4946   &    8.5&  63.6$\pm$2.9&  610& 1,2,3,4,5,6&  310.8  -67.1& \nodata\\
   WISE  0615+1526   &    8.5& [64]         &  607& 5,6        &  195.2   -0.6& \nodata\\
   WISE  0750+2725   &    8.5&  68.4$\pm$3.4&  605& 1,2,3,4,5,6&  193.2   24.2& \nodata\\
   ULAS  2146-0010   &    8.5&  79.8$\pm$4.5&  604& 1,2,3,4,5,6&   56.4  -38.1& Sec.~\ref{interest_2146-0010}\\
   WISE  1042-3842   &    8.5&  65.4$\pm$3.4&  601& 1,2,3,4,5,6&  277.1   17.6& \nodata\\
   CFBDS 0059-0114   &    8.5& 103.2$\pm$2.1&  601& 1,2,3,4,5,6&  127.4  -64.0& \nodata\\
\hline
\multicolumn{7}{c}{450-600K}\\
   WISE  1150+6302   &    8.0& 124.5$\pm$3.0&  599& 2,3,5,6    &  134.3   52.7& \nodata\\
   WISE  0540+4832   &    8.5&  70.0$\pm$2.6&  598& 1,2,3,4,5,6&  162.7    9.4& Sec.~\ref{interest_0540+4832}\\
   WISE  1804+3117   &    9.5&  62.7$\pm$3.4&  597& 1,2,3,4,5,6&   57.5   23.0& Sec.~\ref{interest_1804+3117}\\
   WISE  1118+3125   &    8.5& 113.2$\pm$4.6&  595& 1,2,3,4,5,6&  195.4   69.4& \nodata\\
   WISE  0313+7807   &    8.5& 134.3$\pm$3.6&  595& 1,2,3,4,5,6&  130.1   17.3& \nodata\\
   ULAS  1335+1130   &    8.5&  99.9$\pm$1.6&  593& 1,2,3,4,5,6&  338.8   71.2& \nodata\\
   WISE  2344+1034   &    9.0&  64.7$\pm$3.7&  592& 1,2,3,4,5,6&   97.5  -49.0& Sec.~\ref{interest_2344+1034}\\
   WISE  0316+4307   &    8.0&  73.3$\pm$2.8&  582& 1,2,3,4,5,6&  149.1  -12.3& Sec.~\ref{interest_0316+4307}\\
   WISE  1741+2553   &    9.0& 214.3$\pm$2.8&  578& 1,2,3,4,5,6&   50.1   26.1& \nodata\\
   WISE  0325-3854   &    9.0&  57.2$\pm$5.4&  574& 1,2,3,4,5,6&  243.1  -56.0& \nodata\\
   WISE  2102-4429   &    9.0&  92.9$\pm$1.9&  573& 1,2,3,4,5,6&  356.2  -41.5& \nodata\\
   WISE  1311+0122   &    9.0&  68.8$\pm$2.7&  567& 1,2,3,4,5,6&  314.1   63.8& \nodata\\
   WISE  0005+3737   &    9.0& 127.0$\pm$2.4&  564& 1,2,3,4,5,6&  112.9  -24.4& \nodata\\
   WISE  2159-4808   &    9.0&  75.7$\pm$2.7&  562& 1,2,3,4,5,6&  348.8  -50.8& \nodata\\
   WISE  2332-4325   &    9.0&  65.3$\pm$2.6&  559& 1,2,3,4,5,6&  342.2  -67.2& \nodata\\
   WISE  1217+1626A  &    9.0& 104.4$\pm$4.7&  559& 5          &  265.2   76.8& Sec.~\ref{interest_1217+1626}\\
   WISE  1112-3857   &    9.0& [56]         &  559& 4,5,6      &  282.7   20.0& \nodata\\
   WISE  0146+4234A  &    9.0&  52.5$\pm$2.3&  559& 5          &  133.7  -19.1& Sec.~\ref{interest_0146+4234}\\
   WISE  0038+2758   &    9.0&  89.7$\pm$2.5&  557& 1,2,3,4,5,6&  119.4  -34.8& \nodata\\
   WISE  0430+4633   &    8.0&  93.9$\pm$4.1&  553& 1,2,3,4,5,6&  157.2   -1.2& Sec.~\ref{interest_0430+4633}\\
   WISE  1812+2721   &    8.5&  98.5$\pm$4.4&  552& 1,2,3,4,5,6&   54.2   20.1& \nodata\\
   UGPS  0722-0540   &    9.0& 242.8$\pm$2.4&  552& 1,2,3,4,5,6&  221.5    4.3& \nodata\\
   WISE  0713-5854   &    9.0&  78.2$\pm$4.6&  546& 1,2,3,4,5,6&  269.7  -20.3& Sec.~\ref{interest_0713-5854}\\
   WISE  0335+4310   &    9.0&  72.1$\pm$2.4&  545& 1,2,3,4,5,6&  152.0  -10.3& Sec.~\ref{interest_0335+4310}\\
   WISE  2134-7137   &    9.0& 109.7$\pm$3.7&  538& 1,2,3,4,5,6&  320.5  -38.0& \nodata\\
   WISE  1614+1739   &    9.0&  97.6$\pm$3.4&  538& 1,2,3,4,5,6&   32.6   42.4& \nodata\\
   WISE  2325-4105   &    9.0& 108.4$\pm$3.7&  523& 1,2,3,4,5,6&  349.1  -67.5& \nodata\\
   WISE  0148-7202   &    9.5&  91.7$\pm$3.4&  520& 1,2,3,4,5,6&  296.9  -44.4& \nodata\\
   WISE  1055-1652   &    9.5&  72.2$\pm$2.7&  509& 2,3,5,6    &  267.1   37.8& \nodata\\
   WISE  0458+6434B  &    9.5& 109.2$\pm$3.6&  508& 5          &  145.8   13.4& Sec.~\ref{interest_0458+6434}\\
   WISE  0226-0211B  &  [9.5]&  57.3$\pm$4.7&  508& 5          &  169.3  -56.3& Sec.~\ref{interest_0226-0211}\\
   WISE  0751-7634   &    9.0&  97.9$\pm$6.7&  507& 1,2,3,4,5,6&  288.8  -23.0& Sec.~\ref{interest_0751-7634}\\
   WISE  0811-8051   &    9.5&  99.1$\pm$7.7&  493& 1,2,3,4,5,6&  293.5  -23.7& Sec.~\ref{interest_0811-8051}\\
   WISE  2212-6931   &    9.0&  81.9$\pm$2.5&  489& 1,2,3,4,5,6&  320.4  -41.8& Sec.~\ref{interest_2212-6931}\\
   WISE  0943+3607   &    9.5&  93.8$\pm$2.8&  489& 1,2,3,4,5,6&  188.1   49.3& \nodata\\
   WISE  0833+0052   &    9.0&  82.6$\pm$4.5&  486& 1,2,3,4,5,6&  224.4   23.0& Sec.~\ref{interest_0833+0052}\\
   WISE  1542+2230   &    9.5&  85.6$\pm$4.2&  481& 1,2,3,4,5,6&   35.8   51.2& Sec.~\ref{interest_1542+2230}\\
   WISE  0302-5817   &   10.0&  56.1$\pm$4.4&  471& 2,3,5,6    &  275.8  -51.4& \nodata\\
   WISE  2056+1459   &   10.0& 138.3$\pm$2.2&  467& 1,2,3,4,5,6&   62.0  -19.2& \nodata\\
   WISE  0734-7157   &   10.0&  75.0$\pm$2.4&  466& 1,2,3,4,5,6&  283.7  -22.4& Sec.~\ref{interest_0734-7157}\\
   WISE  0713-2917   &   10.0& 107.5$\pm$2.4&  466& 1,2,3,4,5,6&  241.5   -8.6& \nodata\\
   WISE  0336-0143   &   10.0&  99.0$\pm$2.4&  464& 2,3,5,6    &  187.3  -43.1& \nodata\\
   WISE  1141-3326   &   10.0&  99.7$\pm$4.2&  463& 2,3,5,6    &  286.7   27.2& Sec.~\ref{interest_1141-3326}\\
   WISE  1217+1626B  &   10.0& 104.4$\pm$4.7&  461& 5          &  265.2   76.8& Sec.~\ref{interest_1217+1626}\\
   WISE  0146+4234B  &   10.0&  52.5$\pm$2.3&  461& 5          &  133.7  -19.1& Sec.~\ref{interest_0146+4234}\\
   WISE  1206+8401   &   10.0&  81.9$\pm$2.5&  459& 1,2,3,4,5,6&  124.3   33.0& \nodata\\
   WISE  2220-3628   &   10.0&  97.0$\pm$2.4&  458& 1,2,3,4,5,6&    7.0  -56.9& \nodata\\
   WISE  0304-2705   &   10.0&  81.5$\pm$7.7&  458& 1,2,3,4,5,6&  220.6  -60.4& Sec.~\ref{interest_0304-2705}\\
   WISE  0410+1502   &   10.0& 150.2$\pm$2.4&  454& 1,2,3,4,5,6&  177.9  -25.9& \nodata\\
\hline
\multicolumn{7}{c}{300-450K}\\
   WISE  0359-5401   &   10.0&  75.8$\pm$2.5&  445& 1,2,3,4,5,6&  264.3  -46.5& Sec.~\ref{interest_0359-5401}\\
   WISE  1738+2732   &   10.0& 131.0$\pm$2.4&  435& 1,2,3,4,5,6&   51.6   27.2& \nodata\\
   WISE  1828+2650   &   12.0& 100.7$\pm$2.3&  412& 1,2,3,4,5,6&   55.1   16.6& Sec.~\ref{interest_1828+2650}\\
   WISE  1639-6847   &   10.0& 211.9$\pm$2.7&  403& 1,2,3,4,5,6&  321.2  -14.5& \nodata\\
   WISE  1405+5534   &   10.5& 157.9$\pm$3.1&  402& 1,2,3,4,5,6&  102.8   58.6& Sec.~\ref{interest_1405+5534}\\
   WISE  0535-7500   &   11.0&  66.4$\pm$2.4&  398& 1,2,3,4,5,6&  286.3  -31.0& Sec.~\ref{interest_0535-7500}\\
   WISE  1541-2250   &   11.0& 167.1$\pm$2.3&  395& 1,2,3,4,5,6&  346.5   25.3& Sec.~\ref{interest_1541-2250}\\
   WISE  0647-6232   &   11.0& 100.3$\pm$2.4&  381& 1,2,3,4,5,6&  272.5  -24.3& Sec.~\ref{interest_0647-6232}\\
   WISE  2354+0240   &   11.0& 124.1$\pm$4.9&  374& 1,2,3,4,5,6&   95.8  -57.1& \nodata\\
          WD 0806B   & [11.0]&  52.2$\pm$1.7&  369& 1,2,3,4,6  &  279.4  -17.5& Sec.~\ref{interest_0806-661B}\\
   WISE  0825+2805   &   10.5& 155.8$\pm$2.4&  364& 1,2,3,4,5,6&  195.2   31.8& Sec.~\ref{interest_0825+2805}\\
   WISE  2209+2711   &   10.0& 161.6$\pm$2.4&  360& 1,2,3,4,5,6&   83.9  -23.1& Sec.~\ref{interest_2209+2711}\\
   WISE  0350-5658   &   11.0& 174.6$\pm$2.6&  355& 1,2,3,4,5,6&  269.0  -46.7& Sec.~\ref{interest_0350-5658}\\
\hline
\multicolumn{7}{c}{150-300K}\\
   WISE  0855-0714   & [14.0]& 438.9$\pm$3.0&  250& 0          &  235.0   23.4& Sec.~\ref{interest_0855-0714}\\
\enddata
\tablenotetext{a}{These are the methods used in determining the $T_{\rm eff}$ value for the source: 1 = $M_H$ relation, 2 = $M_{W2}$ relation, 3 = $M_{ch2}$ relation, 4 = $H-$W2 relation, 5 = spectral type relation, 6 = ch1$-$ch2 relation, 7 = value taken from Table~\ref{teff_measures}. All relations are those shown in Figure~\ref{teff_trends} and described in the last six lines of Table~\ref{equations}}.
\tablecomments{Spectral types and parallaxes in brackets are estimates, not actual measures. Spectral types are coded as T6 = 6.0, T6.5 = 6.5, T7 = 7.0, ... Y0 = 10.0, etc.}
\end{deluxetable*}
